Monoidal 2-categories from foam evaluation

In this paper we describe a general framework for constructing examples of locally linear semistrict monoidal 2-categories covering many examples appearing in link homology theory. The main input datum is a closed foam evaluation formula. As examples, we rigorously construct semistrict monoidal 2-categories based on gl(N)-foams, which underlie the general linear link homology theories, and further examples based on Bar-Natan's decorated cobordisms, related to Khovanov homology. These monoidal 2-categories are typically non-semisimple, have duals for all objects, adjoints for all 1-morphisms, and carry a canonical spatial duality structure expressing oriented 3-dimensional pivotality and sphericality.

==> preamble.tex <==
%auto-ignore
%this ensures the arxiv doesn't try to start TeXing here.
%!TEX root=LinkSplitting.tex

\usepackage{latexsym,exscale,enumerate}
\usepackage{mathtools,amsmath,mathscinet,amsthm,euscript}
\usepackage{amsfonts,amssymb}
\let\udot\relax %fix a common definition error that happens with mathabx
\usepackage{mathabx}
%\usepackage{MnSymbol}
\usepackage{amscd, stmaryrd}
\usepackage[normalem]{ulem}
\usepackage[all]{xy}
\SelectTips{cm}{}
\usepackage{graphicx}
\usepackage{wrapfig}
\usepackage{xcolor}
\usepackage{verbatim}

\usepackage{accents}
\newcommand{\topcirc}[1]{\accentset{\circ}{#1}}

%%%%%%%%%%% page formatting %%%%%%%%%%%

\addtolength{\hoffset}{-1.6cm}
\addtolength{\textwidth}{3cm}
\hfuzz=6pc


%%%%%%%%%%% hyperref %%%%%%%%%%%

\RequirePackage{color}
\definecolor{references}{rgb}{.7,.1,.6}

\RequirePackage[pdftex,
colorlinks = true,
urlcolor = references, % \href{...}{...} external (URL)
citecolor = references, % \cite{...}
linkcolor = references, % \ref{...} and \pageref{...}
]
{hyperref}

\usepackage{cleveref} 


%%%%%%%%%%% tikz %%%%%%%%%%%

\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{math}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows,shapes,positioning}
%%multiple arrow options
\tikzstyle directed=[postaction={decorate,decoration={markings,
    mark=at position #1 with {\arrow{>}}}}]
\tikzstyle rdirected=[postaction={decorate,decoration={markings,
    mark=at position #1 with {\arrow{<}}}}]

\tikzset{anchorbase/.style={baseline={([yshift=-0.5ex]current bounding box.center)}},
    tinynodes/.style={font=\tiny,text height=0.75ex,text depth=0.15ex},
    smallnodes/.style={font=\scriptsize,text height=0.75ex,text depth=0.15ex},
    >={Latex[length=1mm, width=1.5mm]}
  }
  \tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}
\tikzcdset{arrow style=tikz, diagrams={>=stealth}}

\usepackage{quiver}
  
  \newcommand{\ru}{to [out=0,in=270]}
  \newcommand{\rd}{to [out=0,in=90]}
  \newcommand{\ur}{to [out=90,in=180]}
  \newcommand{\uur}{to [out=90,in=225]}
  \newcommand{\uul}{to [out=90,in=315]}
  \newcommand{\uru}{to [out=45,in=270]}
  \newcommand{\ulu}{to [out=135,in=270]}
  \newcommand{\ul}{to [out=90,in=0]}
  \newcommand{\lu}{to [out=180,in=270]}
  \newcommand{\ld}{to [out=180,in=90]}
  \newcommand{\dr}{to [out=270,in=180]}
  \newcommand{\dl}{to [out=270,in=0]}
  \newcommand{\pu}{to [out=90,in=270]}
  \newcommand{\pr}{to [out=0,in=180]}
  \newcommand{\pd}{to [out=270,in=90]}
  \newcommand{\pl}{to [out=180,in=0]}
  
\newcommand\mydots{\makebox[1em][c]{$\cdot$\hfil$\cdot$\hfil$\cdot$}}
\newcommand\mysdots{\makebox[.5em][c]{$\cdot$\hfil$\cdot$\hfil$\cdot$}}

\allowdisplaybreaks
\numberwithin{equation}{section}


%% drawings

\newcommand{\axes}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=2
		]
	\draw[line cap=round, -{Classical TikZ Rightarrow}] (0,0) -- (-0.5,0);
	\draw[line cap=round, -{Classical TikZ Rightarrow}] (0,0) -- (0,0.5);
	\node[below] at (-0.4,0) {\tiny $0$};
	\node[right] at (0,0.4) {\tiny $1$};
	\end{tikzpicture}}

\newcommand{\rcapx}[1]{\begin{tikzpicture}[baseline={([yshift=-1.5ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		\draw[thick, postaction=decorate, line cap=round] (-0.4,0) to[out=90, in=180,looseness=1] (0,0.4) to[out=0, in=90] (0.4,0);
		\node[above] at (0,0.4) {\scriptsize $#1$};
\end{tikzpicture}}

\newcommand{\lcapx}[1]{\begin{tikzpicture}[baseline={([yshift=-1.5ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (-2pt,-0.1pt)--(2pt,2pt)--(0.6pt,0pt)--(2pt,-2pt)--cycle;}}
		]
		\draw[thick, postaction=decorate, line cap=round] (-0.4,0) to[out=90, in=180] (0,0.4) to[out=0, in=90] (0.4,0);
		\node[above] at (0,0.4) {\scriptsize $#1$};
\end{tikzpicture}}


\newcommand{\rcupx}[1]{\begin{tikzpicture}[baseline={([yshift=0.5ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		\draw[thick, postaction=decorate, line cap=round] (-0.4,0) to[out=-90, in=180] (0,-0.4) to[out=0, in=-90] (0.4,0);
		\node[below] at (0,-0.4) {\scriptsize $#1$};
\end{tikzpicture}}

\newcommand{\lcupx}[1]{\begin{tikzpicture}[baseline={([yshift=0.5ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (-2pt,0.1pt)--(2pt,2pt)--(0.6pt,0pt)--(2pt,-2pt)--cycle;}}
		]
		\draw[thick, postaction=decorate, line cap=round] (-0.4,0) to[out=-90, in=180] (0,-0.4) to[out=0, in=-90] (0.4,0);
		\node[below] at (0,-0.4) {\scriptsize $#1$};
\end{tikzpicture}}

\newcommand{\mergexy}[2]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .7 with {\arrow{stealth}}}
		]
		\draw[thick, postaction=decorate, line cap=round] (-0.4,0) to[out=90, in=-160,looseness=0.7] (0,0.3);
		\draw[thick, postaction=decorate, line cap=round] (0.4,0) to[out=90, in=-20,looseness=0.7] (0,0.3);
		\draw[thick, postaction=decorate, line cap=round] (0,0.3) -- (0,0.7);
		\node[below] at (-0.2,0.15) {\scriptsize $#1$};
		\node[below] at (0.2,0.15) {\scriptsize $#2$};
		\node[right] at (0,0.5) {\scriptsize $#1+#2$};
\end{tikzpicture}}

\newcommand{\splitxy}[2]{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .65 with {\arrow{stealth}}}
		]
		\draw[thick, postaction=decorate, line cap=round] (0,-0.3) to[in=-90, out=160,looseness=0.7] (-0.4,0);
		\draw[thick, postaction=decorate, line cap=round] (0,-0.3) to[in=-90, out=20,looseness=0.7] (0.4,0);
		\draw[thick, postaction=decorate, line cap=round] (0,-0.7) -- (0,-0.3);
		\node[below] at (-0.2,0.2) {\scriptsize $#1$};
		\node[below] at (0.2,0.2) {\scriptsize $#2$};
		\node[right] at (0,-0.5) {\scriptsize $#1+#2$};
\end{tikzpicture}}


\newcommand{\mergedownxy}[2]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .65 with {\arrow{stealth}}}
		]
		\draw[thick, postaction=decorate, line cap=round] (0,0.3) to[in=90, out=-160,looseness=0.7] (-0.4,0);
		\draw[thick, postaction=decorate, line cap=round] (0,0.3) to[in=90, out=-20,looseness=0.7] (0.4,0);
		\draw[thick, postaction=decorate, line cap=round] (0,0.7) -- (0,0.3);
		\node[below] at (-0.2,0.15) {\scriptsize $#1$};
		\node[below] at (0.2,0.15) {\scriptsize $#2$};
		\node[right] at (0,0.5) {\scriptsize $#1+#2$};
\end{tikzpicture}}

\newcommand{\splitdownxy}[2]{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .7 with {\arrow{stealth}}}
		]
		\draw[thick, postaction=decorate, line cap=round] (-0.4,0) to[out=-90, in=160,looseness=0.7] (0,-0.3);
		\draw[thick, postaction=decorate, line cap=round] (0.4,0) to[out=-90, in=20,looseness=0.7] (0,-0.3);
		\draw[thick, postaction=decorate, line cap=round] (0,-0.3) -- (0,-0.7);
		\node[below] at (-0.2,0.2) {\scriptsize $#1$};
		\node[below] at (0.2,0.2) {\scriptsize $#2$};
		\node[right] at (0,-0.5) {\scriptsize $#1+#2$};
\end{tikzpicture}}

\newcommand{\basicweb}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .6 with {\arrow{stealth}}}]
		\draw[thick] (-0.35,0) rectangle (0.35,0.7);
		\node at (0,0.35) {\scriptsize $W'$};
			
		\draw[thick, line cap = round] (0,-0.1) -- (0, 0);
		\draw[thick, line cap = round] (0,0.7) -- (0, 0.8);
		
		\draw[thick, line cap = round, postaction=decorate] (-0.85,-0.05) -- (-0.85, 0.8);
		\draw[thick, line cap = round, postaction=decorate] (0.85,-0.05) -- (0.85, 0.8);
		\node[left] at (-0.85,0.35) {\scriptsize $o_l$};
		\node[right] at (0.85,0.35) {\scriptsize $o_r$};
\end{tikzpicture}}

\newcommand{\idonobjdown}[1]{\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .6 with {\arrow{stealth}}}]
		\draw[thick, line cap = round, postaction=decorate] (0,0.7) -- (0, 0);
		\node[right] at (0,0.35) {\scriptsize $#1$};
\end{tikzpicture}}

\newcommand{\idonobj}[1]{\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .6 with {\arrow{stealth}}}]
		\draw[thick, line cap = round, postaction=decorate] (0,0) -- (0, 0.7);
		\node[right] at (0,0.35) {\scriptsize $#1$};
\end{tikzpicture}}

\newcommand{\internalhom}[2]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		\draw[thick] (-0.8,0) rectangle (-0.1,0.7);
		\draw[thick] (0.1,-0.7) rectangle (0.8,0);
		
		\node at (-0.45,0.35) {\scriptsize $#2$}; 
		\node at (0.45,-0.35) {\scriptsize ${#1^{*\#}}$};
		
		\draw[thick, postaction=decorate] (0.45,0.7)--(0.45,0);
		\draw[thick, postaction=decorate] (-0.45,-0.7)--(-0.45,0);
		
		\draw[thick, postaction=decorate, line cap=round, line join=round] (-0.45,0.7) to[out=90, in=180,looseness=1] (0,1.15) to[out=0, in=90] (0.45,0.7);
		\draw[thick, postaction=decorate, line cap=round] (0.45,-0.7) to[out=-90, in=0] (0,-1.15) to[out=180, in=-90] (-0.45,-0.7);
		
		\node[left] at (-0.45,-0.35) {\scriptsize $s$};
		\node[below] at (0,-1.15) {\scriptsize $s$};
		\node[right] at (0.45,0.35) {\scriptsize $t$};
		\node[above] at (0,1.15) {\scriptsize $t$};
\end{tikzpicture}}

\newcommand{\internalhomm}[4]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		\draw[thick] (-1.2,0) rectangle (-0.05,0.7);
		\draw[thick] (0.05,-0.7) rectangle (1.2,0);
		
		\node at (-0.58,0.35) {\scriptsize ${#2}$}; 
		\node at (0.58,-0.35) {\scriptsize ${#1}$};
		
		\draw[thick, postaction=decorate] (0.45,0.7)--(0.45,0);
		\draw[thick, postaction=decorate] (-0.45,-0.7)--(-0.45,0);
		
		\draw[thick, postaction=decorate, line cap=round, line join=round] (-0.45,0.7) to[out=90, in=180,looseness=1] (0,1.15) to[out=0, in=90] (0.45,0.7);
		\draw[thick, postaction=decorate, line cap=round] (0.45,-0.7) to[out=-90, in=0] (0,-1.15) to[out=180, in=-90] (-0.45,-0.7);
		%\node[left] at (-0.45,-0.35) {\scriptsize ${#3}$};
		\node[below] at (0,-1.15) {\scriptsize ${#3}$};
		%\node[right] at (0.45,0.35) {\scriptsize $t$};
		\node[above] at (0,1.15) {\scriptsize ${#4}$};
\end{tikzpicture}}

\newcommand{\internalhomObj}[4]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		\draw[thick] (-0.8,0) rectangle (-0.1,0.7);
		\draw[thick] (0.1,-0.7) rectangle (0.8,0);
		
		\node at (-0.45,0.35) {\scriptsize $#2$}; 
		\node at (0.45,-0.35) {\scriptsize ${#1^{*\#}}$};
		
		\draw[thick, postaction=decorate] (0.45,0.7)--(0.45,0);
		\draw[thick, postaction=decorate] (-0.45,-0.7)--(-0.45,0);
		
		\draw[thick, postaction=decorate, line cap=round, line join=round] (-0.45,0.7) to[out=90, in=180,looseness=1] (0,1.15) to[out=0, in=90] (0.45,0.7);
		\draw[thick, postaction=decorate, line cap=round] (0.45,-0.7) to[out=-90, in=0] (0,-1.15) to[out=180, in=-90] (-0.45,-0.7);
		
		\node[below] at (0,-1.15) {\scriptsize $#3$};
		\node[above] at (0,1.15) {\scriptsize $#4$};
\end{tikzpicture}}

\newcommand{\internalhomObjWide}[4]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		\draw[thick] (-1,0) rectangle (0.1,0.7);
		\draw[thick] (0.25,-0.7) rectangle (1.75,0);
		
		\node at (-0.45,0.35) {\scriptsize $#2$}; 
		\node at (1,-0.35) {\scriptsize ${#1^{*\#}}$};
		
		\draw[thick, postaction=decorate] (1,0.7)--(1,0);
		\draw[thick, postaction=decorate] (-0.45,-0.7)--(-0.45,0);
		
		\draw[thick, postaction=decorate, line cap=round, line join=round] (-0.45,0.7) to[out=90, in=180,looseness=1] (0.2,1.15) to[out=0, in=90] (1,0.7);
		\draw[thick, postaction=decorate, line cap=round] (1,-0.7) to[out=-90, in=0] (0.275,-1.15) to[out=180, in=-90] (-0.45,-0.7);
		
		\node[below] at (0.275,-1.15) {\scriptsize $#3$};
		\node[above] at (0.275,1.15) {\scriptsize $#4$};
\end{tikzpicture}}

\newcommand{\internalhomHor}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
        \draw[thick] (-0.8,0.8) rectangle (-0.1,1.3);
		\draw[thick] (-0.8,0) rectangle (-0.1,0.5);
        \draw[thick] (0.8,-0.8) rectangle (0.1,-1.3);
		\draw[thick] (0.1,-0.5) rectangle (0.8,0);

        \node at (-0.45,1.05) {\scriptsize $T'$};
		\node at (-0.45,0.25) {\scriptsize $T$}; 
		\node at (0.45,-0.25) {\scriptsize ${S'^{*\#}}$};
        \node at (0.45,-1.05) {\scriptsize $S^{*\#}$};
		
		\draw[thick, postaction=decorate] (0.45,1.3)--(0.45,0);
		\draw[thick, postaction=decorate] (-0.45,-1.3)--(-0.45,0);
        \draw[thick, postaction=decorate] (0.45,-0.5)--(0.45,-0.8);
        \draw[thick, postaction=decorate] (-0.45,0.5)--(-0.45,0.8);
		
		\draw[thick, postaction=decorate, line cap=round, line join=round] (-0.45,1.3) to[out=90, in=180,looseness=1] (0,1.75) to[out=0, in=90] (0.45,1.3);
		\draw[thick, postaction=decorate, line cap=round] (0.45,-1.3) to[out=-90, in=0] (0,-1.75) to[out=180, in=-90] (-0.45,-1.3);
		
		\node[left] at (-0.45,-0.65) {\scriptsize $s$};
		\node[right] at (0.45,0.65) {\scriptsize $u$};
        \node[left] at (-0.45,0.65) {\scriptsize $t$};
        \node[right] at (0.45,-0.65) {\scriptsize $t$};
\end{tikzpicture}}

\newcommand{\SourceWebTensorator}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		\draw[thick] (-0.8,0) rectangle (-0.1,0.7);
		\draw[thick] (0.1,-1.4) rectangle (0.8,-0.7);
		
		\node at (-0.45,0.35) {\scriptsize $T$}; 
		\node at (0.45,-1.05) {\scriptsize ${T^{*\#}}$};
		
		\draw[thick] (-1.7,-0.7) rectangle (-1,0);
		\draw[thick] (1,-2.1) rectangle (1.7,-1.4);
		
		\node at (-1.35,-0.35) {\scriptsize $S$}; 
		\node at (1.35,-1.75) {\scriptsize ${S^{*\#}}$};
		
		\draw[thick, postaction=decorate] (0.45,0.7)--(0.45,-0.7);
		\draw[thick, postaction=decorate] (-0.45,-2.1)--(-0.45,0);
		
		\draw[thick, postaction=decorate, line cap=round, line join=round] (-0.45,0.7) to[out=90, in=180,looseness=1] (0,1.15) to[out=0, in=90] (0.45,0.7);
		\draw[thick, postaction=decorate, line cap=round] (0.45,-2.1) to[out=-90, in=0] (0,-2.55) to[out=180, in=-90] (-0.45,-2.1);
		
		
		\draw[thick, postaction=decorate, line cap=round, line join=round] (-1.35,0.7) to[out=90, in=180,looseness=1] (0,2.05) to[out=0, in=90] (1.35,0.7);
		\draw[thick, postaction=decorate, line cap=round] (1.35,-2.1) to[out=-90, in=0] (0,-3.45) to[out=180, in=-90] (-1.35,-2.1);
		
		\draw[thick, postaction=decorate, line cap=round] (-1.35,0) -- (-1.35,0.7);
		\draw[thick, postaction=decorate, line cap=round] (1.35,0.7) -- (1.35,-1.4);
		\draw[thick, postaction=decorate, line cap=round] (0.45,-1.4) -- (0.45,-2.1);
		\draw[thick, postaction=decorate, line cap=round] (-1.35,-2.1) -- (-1.35,-0.7);
		
		\node[left] at (-0.45,-1.05) {\scriptsize $s'$};
		\node[below] at (0,-2.55) {\scriptsize $s'$};
		\node[right] at (0.45,0) {\scriptsize $t'$};
		\node[above] at (0,1.15) {\scriptsize $t'$};
		
		\node[below] at (0,-3.45) {\scriptsize $s$};
		\node[left] at (-1.35,-1.4) {\scriptsize $s$};
		\node[right] at (0.45,-1.75) {\scriptsize $s'$};
		
		\node[left] at (-1.35,0.35) {\scriptsize $t$};
		\node[right] at (1.35,-0.35) {\scriptsize $t$};
		\node[above] at (0,2.05) {\scriptsize $t$};
\end{tikzpicture}}


\newcommand{\TargetWebTensorator}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		\draw[thick] (-0.8,0) rectangle (-0.1,0.7);
		\draw[thick] (0.1,-2.1) rectangle (0.8,-1.4);
		
		\node at (-0.45,0.35) {\scriptsize $T$}; 
		\node at (0.45,-1.75) {\scriptsize ${T^{*\#}}$};
		
		\draw[thick] (-1.7,-0.7) rectangle (-1,0);
		\draw[thick] (1,-1.4) rectangle (1.7,-0.7);
		
		\node at (-1.35,-0.35) {\scriptsize $S$}; 
		\node at (1.35,-1.05) {\scriptsize ${S^{*\#}}$};
		
		\draw[thick, postaction=decorate] (0.45,0.7)--(0.45,-1.4);
		\draw[thick, postaction=decorate] (-0.45,-2.1)--(-0.45,0);
		
		\draw[thick, postaction=decorate, line cap=round, line join=round] (-0.45,0.7) to[out=90, in=180,looseness=1] (0,1.15) to[out=0, in=90] (0.45,0.7);
		\draw[thick, postaction=decorate, line cap=round] (0.45,-2.1) to[out=-90, in=0] (0,-2.55) to[out=180, in=-90] (-0.45,-2.1);
		

		\draw[thick, postaction=decorate, line cap=round, line join=round] (-1.35,0.7) to[out=90, in=180,looseness=1] (0,2.05) to[out=0, in=90] (1.35,0.7);
		\draw[thick, postaction=decorate, line cap=round] (1.35,-2.1) to[out=-90, in=0] (0,-3.45) to[out=180, in=-90] (-1.35,-2.1);
		
		\draw[thick, postaction=decorate, line cap=round] (-1.35,0) -- (-1.35,0.7);
		\draw[thick, postaction=decorate, line cap=round] (1.35,0.7) -- (1.35,-0.7);
		\draw[thick, postaction=decorate, line cap=round] (1.35,-1.4) -- (1.35,-2.1);
		\draw[thick, postaction=decorate, line cap=round] (-1.35,-2.1) -- (-1.35,-0.7);
		
		\node[left] at (-0.45,-1.05) {\scriptsize $s'$};
		\node[below] at (0,-2.55) {\scriptsize $s'$};
		\node[right] at (0.45,-0.35) {\scriptsize $t'$};
		\node[above] at (0,1.15) {\scriptsize $t'$};
		
		\node[below] at (0,-3.45) {\scriptsize $s$};
		\node[left] at (-1.35,-1.4) {\scriptsize $s$};
		\node[right] at (1.35,-1.75) {\scriptsize $s$};
		
		\node[left] at (-1.35,0.35) {\scriptsize $t$};
		\node[right] at (1.35,0) {\scriptsize $t$};
		\node[above] at (0,2.05) {\scriptsize $t$};
\end{tikzpicture}}


\newcommand{\TargetWebIntHomTensorator}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		\draw[thick] (-0.8,0) rectangle (-0.1,0.7);
		\node at (-0.45,0.35) {\scriptsize $T$}; 
		\draw[thick] (-1.7,-0.7) rectangle (-1,0);	
		\node at (-1.35,-0.35) {\scriptsize $S$}; 

		\draw[thick, line cap=round] (-0.45,-1)-- (-0.45,-0.7); 
		\draw[thick, postaction=decorate, line cap=round] (-0.45,-0.7)--(-0.45,0);
		\draw[thick, postaction=decorate, line cap=round] (-0.45,0.7)-- (-0.45,1); 
		\draw[thick, postaction=decorate, line cap=round] (-1.35,0) -- (-1.35,0.7);
		\draw[thick, line cap=round] (-1.35,0.7)-- (-1.35,1); 
		\draw[thick, postaction=decorate, line cap=round] (-1.35,-1) -- (-1.35,-0.7);
		
		
		\node[right] at (-0.45,-0.35) {\scriptsize $s'$};
		\node[right] at (-0.45,0.85) {\scriptsize $t'$};
		\node[left] at (-1.35,-0.9) {\scriptsize $s$};
		\node[left] at (-1.35,0.35) {\scriptsize $t$};
\end{tikzpicture}}


\newcommand{\SourceWebIntHomTensorator}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		\draw[thick] (-1.7,0) rectangle (-1,0.7);
		\node at (-1.35,0.35) {\scriptsize $S$}; 
		\draw[thick] (-0.8,-0.7) rectangle (-0.1,0);	
		\node at (-0.45,-0.35) {\scriptsize $T$}; 
		
		\draw[thick, line cap=round] (-1.35,-1)-- (-1.35,-0.7); 
		\draw[thick, postaction=decorate, line cap=round] (-1.35,-0.7)--(-1.35,0);
		\draw[thick, line cap=round] (-0.45,0.7)-- (-0.45,1); 
		\draw[thick, postaction=decorate, line cap=round] (-0.45,0) -- (-0.45,0.7);
		\draw[thick, postaction=decorate, line cap=round] (-1.35,0.7)-- (-1.35,1); 
		\draw[thick, postaction=decorate, line cap=round] (-0.45,-1) -- (-0.45,-0.7);
		
		
		\node[right] at (-0.45,-0.9) {\scriptsize $s'$};
		\node[right] at (-0.45,0.35) {\scriptsize $t'$};
		\node[left] at (-1.35,-0.35) {\scriptsize $s$};
		\node[left] at (-1.35,0.85) {\scriptsize $t$};
\end{tikzpicture}}

\newcommand{\TargetWebEpsilon}[1]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
        %boxes
		\draw[thick] (-0.7,0.2) rectangle (-0.2,0.7);
		\draw[thick] (-0.7,-0.7) rectangle (-0.2,-0.2);
        \draw[thick, line cap=round, postaction=decorate] (-0.45,-0.2)--(-0.45,0.2);
		\node at (-0.45,0.45) {\scriptsize $#1$}; 
		\node at (-0.45,-0.45) {\scriptsize ${#1}^{*}$};
        \draw[thick, line cap=round, postaction=decorate] (-0.45,-1.6)--(-0.45,-0.7);
		%cap
		\draw[thick, postaction=decorate, line cap=round, line join=round] (-0.45,0.7) to[out=90, in=180,looseness=1] (0.4,1.55) to[out=0, in=90] (1.25,0.7);
        %cup
		\draw[thick, postaction=decorate, line cap=round] (0.45,-1.6) to[out=-90, in=0] (0,-2.05) to[out=180, in=-90] (-0.45,-1.6);
        %id_t^{*\#}
        \draw[thick, postaction=decorate, line cap=round] (0.85,-0.9) to[out=90, in=0] (0.65,-0.7) to[out=180, in=90] (0.45,-0.9);
        \draw[thick, postaction=decorate, line cap=round]  (0.45,-0.9) -- (0.45,-1.6); %cap
        \draw[thick, line cap=round, postaction=decorate] (0.85,-1.4) -- (0.85,-0.9); %id_t
        \draw[thick, postaction=decorate, line cap=round] (1.25,0.7) -- (1.25,-0.9);
        \draw[thick, postaction=decorate, line cap=round] (1.25,-0.9) --(1.25,-1.4);
        \draw[thick, postaction=decorate, line cap=round] (1.25,-1.4) to[out=-90, in=0] (1.05,-1.6) to[in=-90, out=180] (0.85,-1.4); %cup
        
		\node[left] at (-0.45,0) {\scriptsize $s$};
		\node[below] at (0,-2.05) {\scriptsize $t$};
		\node[right] at (1.25,-0.2) {\scriptsize $t$};
		\node[above] at (0.4,1.55) {\scriptsize $t$};
\end{tikzpicture}}

\newcommand{\curledIdentity}[1]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}]
		\draw[thick, line cap=round, postaction=decorate] (-0.225,0) -- (-0.225,0.35);
		\draw[thick, line cap=round, postaction=decorate] (0.675,0.35) -- (0.675,0.7);
		\draw[thick, postaction=decorate, line cap=round, line join=round] (-0.225,0.35) to[out=90, in=180,looseness=1] (0,0.575) to[out=0, in=90] (0.225,0.35);
		\draw[thick, postaction=decorate, line cap=round] (0.225,0.35) to[out=-90, in=180] (0.45,0.125) to[out=0, in=-90] (0.675,0.35);
		\node[below] at (0.45,0.125) {\scriptsize $#1$};
		\node[above] at (0,0.575) {\scriptsize $#1$};
		\node[left] at (-0.225,0.175) {\scriptsize $#1$};
		\node[right] at (0.675,0.525) {\scriptsize $#1$};
\end{tikzpicture}}

\newcommand{\TargetWebTriangulator}[1]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		
		% rectangles
		\draw[gray] (-2.875,0.7) rectangle (-2.175,1.4); 
		\draw[gray] (-1.125,-1.25) rectangle (1.575,0.55); 
		
		% gray nodes
		\node[right,gray] at (1.575,-0.35) {\scriptsize $=((\eta_s^*\boxtimes s)\circ (s\boxtimes \eta_{s^\#}))^{*\#}$};
		\node[left,gray] at (-2.875,1.05) {\scriptsize $\mathrm{id}_s =$};

		% cap
		\draw[thick, line cap=round, postaction=decorate] (-2.525,1.4) to[out=90,in=180] (-0.65,2.625) to[out=0,in=90] (1.375,1.4);
		\draw[thick, line cap=round, postaction=decorate]
		(1.375,1.4) -- (1.375,0.5);
		
		% cup
		\draw[thick, line cap=round, postaction=decorate] (-0.925,-1.2) to[out=-90,in=0] (-1.725,-1.7) to[out=180,in=-90] (-2.525,-1.2); 
		\draw[thick, line cap=round, postaction=decorate] (-2.525,-1.2) -- (-2.525,0.7);
		
		% target =id
		\draw[thick, line cap=round, postaction=decorate] (-2.525,0.7)--(-2.525,1.4);
		
		% source =curl
		\draw[thick, line cap=round, postaction=decorate] (-0.225,-0.35) -- (-0.225,0);
		\draw[thick, line cap=round, postaction=decorate] (0.675,-0.7) -- (0.675,-0.35);
		\draw[thick, postaction=decorate, line cap=round, line join=round]  (0.225,-0.35) to[out=-90, in=0,looseness=1] (0,-0.575) to[out=180, in=-90] (-0.225,-0.35);
		\draw[thick, postaction=decorate, line cap=round] (0.675,-0.35) to[out=90, in=0] (0.45,-0.125) to[out=180, in=90] (0.225,-0.35);
		
		%#
		\draw[thick, line cap=round, postaction=decorate] (-0.225,0) to[out=90,in=0] (-0.575,0.35) to[out=180, in=90] (-0.925,0);
		\draw[thick, line cap=round, postaction=decorate] (-0.925,0) -- (-0.925,-1.2);
		\draw[thick, line cap=round, postaction=decorate] (1.375,-0.7) to[out=-90,in=0] (1.025,-1.05) to[out=180, in=-90] (0.675,-0.7);
		\draw[thick, line cap=round, postaction=decorate] (1.375,0.5) -- (1.375,-0.7);
		
		% labels	
		\node[left] at (-2.525,-0.25) {\scriptsize $#1$};
		\node[below] at (-1.725,-1.7) {\scriptsize $#1$};
		\node[right] at (1.375,0.95) {\scriptsize $#1$};
		\node[above] at (-0.65,2.625) {\scriptsize $#1$};
\end{tikzpicture}}

\newcommand{\leftmate}[1]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}]
		\draw[thick] (-0.35,0) rectangle (0.35,0.7);
		\node at (0,0.35) {\scriptsize $#1$};
		
		\draw[thick, postaction=decorate, line cap=round] (0,0.7) to[out=90, in=180,looseness=1] (0.45,1.15) to[out=0, in=90] (0.9,0.7);
		\draw[thick, postaction=decorate, line cap=round] (-0.9,0) to[out=-90, in=180] (-0.45,-0.45) to[out=0, in=-90] (0,0);
		
		\draw[thick, postaction=decorate, line cap=round] (0.9,0.7)--(0.9,-0.5);
		\draw[thick, postaction=decorate, line cap=round] (-0.9,1.2)--(-0.9,0);
		
		\node[right] at (0.9,0.1) {\scriptsize $t$};
		\node[above] at (0.45,1.15) {\scriptsize $t$};
		\node[below] at (-0.45,-0.45) {\scriptsize $s$};
		\node[left] at (-0.9,0.6) {\scriptsize $s$};
\end{tikzpicture}}

\newcommand{\rightmate}[1]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}]
		\draw[thick] (-0.35,0) rectangle (0.35,0.7);
		\node at (0,0.35) {\scriptsize $#1$};
		
		\draw[thick, postaction=decorate, line cap=round] (0,0.7) to[out=90, in=0,looseness=1] (-0.45,1.15) to[out=180, in=90] (-0.9,0.7);
		\draw[thick, postaction=decorate, line cap=round] (0.9,0) to[out=-90, in=0] (0.45,-0.45) to[out=180, in=-90] (0,0);
		
		\draw[thick, postaction=decorate, line cap=round] (-0.9,0.7)--(-0.9,-0.5);
		\draw[thick, postaction=decorate, line cap=round] (0.9,1.2)--(0.9,0);
		
		\node[left] at (-0.9,0.1) {\scriptsize $t$};
		\node[above] at (-0.45,1.15) {\scriptsize $t$};
		\node[below] at (0.45,-0.45) {\scriptsize $s$};
		\node[right] at (0.9,0.6) {\scriptsize $s$};
\end{tikzpicture}}

% \newcommand{\webconvention}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1.5, decoration={
% 			markings, mark=at position .5 with {\fill (2pt,0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
% 		]
%         %idweb
%         \draw[thick, postaction=decorate, line cap=round] (-1.3,-1.2) -- (-1.3,1);
%         %cup
%         \draw[thick, postaction=decorate, line cap=round] (0.6,1) -- (0.6,0.4) to[out=-90, in=180] (1,0.1) to[out=0, in=-90] (1.4,0.4) -- (1.4,1);
%         %nested cup
%         \draw[thick, postaction=decorate, line cap=round] (0.8,1) to[out=-90, in=180] (1,0.8) to[out=0, in=-90] (1.2,1);
%         %cap
%         \draw[thick, postaction=decorate, line cap=round] (-0.6,-1.2) to[out=90, in=0] (-0.8,-1) to[out=180, in=90] (-1,-1.2);
%         %loop
%         \draw[thick, postaction=decorate] (-0.8,-0.3) circle (0.2);
%         %merge web
%         \draw[thick, postaction=decorate, line cap=round] (-0.4,-1.2) -- (-0.4,-1) to[out=90, in=-160,looseness=0.7] (0,-0.6);
% 		\draw[thick, postaction=decorate, line cap=round] (0.4,-1.2) -- (0.4,-1) to[out=90, in=-20,looseness=0.7] (0,-0.6);
%         %split web
% 		\draw[thick, postaction=decorate, line cap=round]  (0,0.4) to[in=-90, out=160,looseness=0.7] (-0.4,0.8) -- (-0.4,1);
% 		\draw[thick, postaction=decorate, line cap=round]  (0,0.4) to[in=-90, out=20,looseness=0.7] (0.4,0.8) -- (0.4,1);
% 		\draw[thick, postaction=decorate, line cap=round] (0,-0.6) -- (0,0.4); 
% \end{tikzpicture}}

% \newcommand{\webconventionLabels}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1]
%     \begin{scope}[shift = {(1, 0)}]
%         \webconvention
%     \end{scope}
%     \begin{scope}[shift = {(4.1, 0)}]
%         \node at (-5.4,0.5) {\scriptsize \textcolor{gray}{passing edge}}; 
%         \draw[gray, rounded corners=5pt,->](-5.4,0.3) |- (-4.2,0.1);
%         \node at (1.4,1) {\scriptsize \textcolor{gray}{target turnback}}; 
%         \draw[gray, rounded corners=5pt,->](1.4,0.8) |- (0.1,0.5);
%         \node at (1.2,-0.2) {\scriptsize \textcolor{gray}{internal arc}}; 
%         \draw[gray, rounded corners=5pt,->] (0.3,-0.2) -- (-1.94,-0.2);
%         \node at (1.1,-1.2) {\scriptsize \textcolor{gray}{source arc}};
%         \draw[gray, rounded corners=5pt,->] (0.28,-1.2) -- (-1.4,-1.2);
%         \node at (-5.8,-1.4) {\scriptsize \textcolor{gray}{source turnback}};
%         \draw[gray, rounded corners=5pt,->] (-4.6,-1.4) -- (-3.6,-1.4);
%         \node at (-5,-0.4) {\scriptsize \textcolor{gray}{loop}};
%         \draw[gray, rounded corners=5pt,->] (-4.6,-0.4) -- (-3.74,-0.4);
%         \node at (-5.3,1.1) {\scriptsize \textcolor{gray}{target arc}};
%         \draw[gray, rounded corners=5pt,->] (-4.5,1.1) -- (-2.8,1.1);
%     \end{scope}
%     \end{tikzpicture}}

\newcommand{\webconvention}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1.5, decoration={
			markings, mark=at position .5 with {\fill (2pt,0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		%idweb
		\draw[thick, postaction=decorate, line cap=round] (-0.8,-1.8) -- (-0.8,1);
		%cup
		\draw[thick, postaction=decorate, line cap=round] (0.6,1) -- (0.6,0.4) to[out=-90, in=180] (1,0.1) to[out=0, in=-90] (1.4,0.4) -- (1.4,1);
		%nested cup
		\draw[thick, postaction=decorate, line cap=round] (0.8,1) to[out=-90, in=180] (1,0.8) to[out=0, in=-90] (1.2,1);
		%cap
		\draw[thick, postaction=decorate, line cap=round] (0,-1.8) to[out=90, in=0] (-0.2,-1.6) to[out=180, in=90] (-0.4,-1.8);
		%loop
		\draw[thick, postaction=decorate] (-0.2,-0.9) circle (0.2);
		%merge web
		\draw[thick, postaction=decorate, line cap=round] (0.4,-1.8) -- (0.4,-1.6) to[out=90, in=-140,looseness=0.6] (0.8,-1.2);
		\draw[thick, postaction=decorate, line cap=round] (1.2,-1.8) -- (1.2,-1.6) to[out=90, in=-40,looseness=0.6] (0.8,-1.2);
		%split web
		\draw[thick, postaction=decorate, line cap=round]  (0,0.4) to[in=-90, out=140,looseness=0.6] (-0.4,0.8) -- (-0.4,1);
		\draw[thick, postaction=decorate, line cap=round]  (0,0.4) to[in=-90, out=40,looseness=0.6] (0.4,0.8) -- (0.4,1);
		%zigzag int arc
		\draw[thick, postaction=decorate, line cap=round] (0.8,-1.2) -- (0.8,-0.3);
		\draw[thick, postaction=decorate, line cap=round] (0.8,-0.3) to[out=90, in=0] (0.6,-0.1) to[out=180, in=90] (0.4,-0.3);
		\draw[thick, postaction=decorate, line cap=round] (0.4,-0.3) to[out=-90, in=0] (0.2,-0.5) to[out=180, in=-90] (0,-0.3);
		\draw[thick, postaction=decorate, line cap=round] (0,-0.3) -- (0,0.4);
		
\end{tikzpicture}}

\newcommand{\webconventionLabels}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1]
		\begin{scope}[shift = {(1, 0)}]
			\webconvention
		\end{scope}
		\begin{scope}[shift = {(4.1, 0)}]
			\node at (-5.4,0.7) {\scriptsize \textcolor{gray}{passing edge}}; 
			\draw[gray, rounded corners=5pt,->](-5.4,0.5) |- (-4.2,0.3);
			
			\node at (1.4,1.8) {\scriptsize \textcolor{gray}{target turnback}}; 
			\draw[gray, rounded corners=5pt,->](1.4,1.6) |- (-0.55,1.4);
			
			\node at (1.2,-0.2) {\scriptsize \textcolor{gray}{internal arc}}; 
			\draw[gray, rounded corners=5pt,->] (0.3,-0.2) -- (-1.45,-0.2);
			
			\node at (1.1,-1.5) {\scriptsize \textcolor{gray}{source arc}};
			\draw[gray, rounded corners=5pt,->] (0.3,-1.5) -- (-0.95,-1.5);
			
			\node at (-5.8,-1.9) {\scriptsize \textcolor{gray}{source turnback}};
			\draw[gray, rounded corners=5pt,->] (-4.6,-1.9) -- (-3.6,-1.9);
			
			\node at (-5,-0.7) {\scriptsize \textcolor{gray}{loop}};
			\draw[gray, rounded corners=5pt,->] (-4.6,-0.7) -- (-3.65,-0.7);
			
			\node at (-5.3,1.6) {\scriptsize \textcolor{gray}{target arc}};
			\draw[gray, rounded corners=5pt,->] (-4.5,1.6) -- (-3.6,1.6);
		\end{scope}
\end{tikzpicture}}

\newcommand{\xMon}[2]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		%boxes
		\draw[thick] (0.35,0.5) rectangle (0.85,1);  %for T
		\draw[thick] (2.2,-0.6) rectangle (2.7,-0.1);  %for S
		\node at (0.6,0.75) {\scriptsize $#2$}; 
		\node at (2.45,-0.35) {\scriptsize ${#1^{*}}$};
		%id_x
		\draw[thick, postaction=decorate] (0.2,0.5) -- (0.2,1);  %for T
		\draw[thick, postaction=decorate] (2.05,-0.6) -- (2.05,-0.1);  %for S
		%#
		\draw[thick, postaction=decorate, line cap=round] (2.05,-0.1) to[out=90, in=0] (1.85,0.1) to[out=180, in=90] (1.65,-0.1);
		\draw[thick, line cap=round] (1.65,-0.1) -- (1.65,-1.2);%inner cap
		\draw[thick, line cap=round] (2.45,-0.1) -- (2.45,0.1);
		\draw[thick, postaction=decorate, line cap=round] (2.45,0.1) to[out=90, in=0] (1.85,0.5) to[out=180, in=90] (1.25,0.1);
		\draw[thick, line cap=round] (1.25,0.1) -- (1.25,-1.2); %outer cap
		\draw[thick, postaction=decorate, line cap=round] (2.85,-0.1) -- (2.85,-0.6);
		\draw[thick, postaction=decorate, line cap=round] (2.85,-0.6) to[out=-90, in=0] (2.65,-0.8) to[in=-90, out=180] (2.45,-0.6);  %inner cup
		\draw[thick, line cap=round]  (3.25,0.5) -- (3.25,-0.8);
		\draw[thick, postaction=decorate, line cap=round] (3.25,-0.8) to[out=-90, in=0] (2.65,-1.2) to[in=-90, out=180] (2.05,-0.8); \draw[thick, line cap=round] (2.05,-0.8) -- (2.05,-0.6); %outer cup
		
		%cups
		\draw[thick, postaction=decorate, line cap=round] (1.25,-1.2) to[out=-90, in=0] (0.925,-1.525) to[out=180, in=-90] (0.6,-1.2);
		\draw[thick, line cap=round] (0.6,-1.2) -- (0.6,0.5); %inner
		\draw[thick, postaction=decorate, line cap=round] (1.65,-1.2) to[out=-90, in=0] (0.925,-1.925) to[out=180, in=-90] (0.2,-1.2);
		\draw[thick, line cap=round] (0.2,-1.2) -- (0.2,0.5); %outer
		%caps
		\draw[thick, postaction=decorate, line cap=round] (0.6,1) to[out=90, in=180] (1.725,2.05) to[out=0, in=90] (2.85,1);  
		\draw[thick, line cap=round](2.85,1) -- (2.85,-0.1);%inner
		\draw[thick, postaction=decorate, line cap=round] (0.2,1) to[out=90, in=180] (1.725,2.4) to[out=0, in=90] (3.25,1);
		\draw[thick, line cap=thick] (3.25,1) -- (3.25,0.5); %outer
		%gray boxes
		\draw[gray] (0.1,0.4) rectangle (0.95,1.1);  %for T
		\draw[gray] (1.15,-1.3) rectangle (3.35,0.6);  %for S
		\node[left] at (0.05,0.75) {\scriptsize \textcolor{gray}{$x\boxtimes #2 =$}};
		\node[right] at (3.4,-0.35) {\scriptsize \textcolor{gray}{$=(x\boxtimes #1)^{*\#}$}};
		
		\node[above] at (0.925,-1.525) {\scriptsize $s$};
		\node[below] at (0.925,-1.925) {\scriptsize $x$};
		\node[below] at (1.725,2.05) {\scriptsize $t$};
		\node[above] at (1.725,2.4) {\scriptsize $x$};
\end{tikzpicture}}

\newcommand{\Monx}[2]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
		]
		%boxes
		\draw[thick] (-0.05,0.5) rectangle (0.45,1);  %for T
		\draw[thick] (1.8,-0.6) rectangle (2.3,-0.1);  %for S
		\node at (0.2,0.75) {\scriptsize $#2$}; 
		\node at (2.05,-0.35) {\scriptsize ${#1^{*}}$};
		%id_x
		\draw[thick, postaction=decorate] (0.6,0.5) -- (0.6,1);  %for T
		\draw[thick, postaction=decorate] (2.45,-0.6) -- (2.45,-0.1);  %for S
		%#
		\draw[thick, postaction=decorate, line cap=round] (2.05,-0.1) to[out=90, in=0] (1.85,0.1) to[out=180, in=90] (1.65,-0.1);%inner cap
		\draw[thick, postaction=decorate, line cap=round] (1.65,-0.1) -- (1.65,-0.6); 
		\draw[thick, line cap=round] (1.65,-0.6) -- (1.65,-1.2); 
		\draw[thick, line cap =round]  (2.45,-0.1) -- (2.45,0.1) ;
		\draw[thick, postaction=decorate, line cap=round] (2.45,0.1) to[out=90, in=0] (1.85,0.5) to[out=180, in=90] (1.25,0.1);
		\draw[thick, line cap=round] (1.25,0.1) -- (1.25,-1.2); %outer cap
		\draw[thick, line cap=round] (2.85,0.5) -- (2.85,-0.6);
		\draw[thick, postaction=decorate, line cap=round] (2.85,-0.6) to[out=-90, in=0] (2.65,-0.8) to[in=-90, out=180] (2.45,-0.6);  %inner cup
		\draw[thick, line cap=round]  (3.25,0.5) -- (3.25,-0.8);
		\draw[thick, postaction=decorate, line cap=round] (3.25,-0.8) to[out=-90, in=0] (2.65,-1.2) to[in=-90, out=180] (2.05,-0.8); \draw[thick, line cap=round] (2.05,-0.8) -- (2.05,-0.6); %outer cup
		%cups
		\draw[thick, postaction=decorate, line cap=round] (1.25,-1.2) to[out=-90, in=0] (0.925,-1.525) to[out=180, in=-90] (0.6,-1.2);
		\draw[thick, line cap=round] (0.6,-1.2) -- (0.6,0.5); %inner
		\draw[thick, postaction=decorate, line cap=round] (1.65,-1.2) to[out=-90, in=0] (0.925,-1.925) to[out=180, in=-90] (0.2,-1.2);
		\draw[thick, line cap=round] (0.2,-1.2) -- (0.2,0.5); %outer
		%caps
		\draw[thick, postaction=decorate, line cap=round] (0.6,1) to[out=90, in=180] (1.725,2.05) to[out=0, in=90] (2.85,1);  
		\draw[thick, line cap=round](2.85,1) -- (2.85,-0.1);%inner
		\draw[thick, postaction=decorate, line cap=round] (0.2,1) to[out=90, in=180] (1.725,2.4) to[out=0, in=90] (3.25,1);
		\draw[thick, line cap=thick] (3.25,1) -- (3.25,0.5); %outer
		%gray boxes
		\draw[gray] (-0.15,0.4) rectangle (0.7,1.1);  %for T
		\draw[gray] (1.15,-1.3) rectangle (3.35,0.6);  %for S
		\node[left] at (-0.15,0.75) {\scriptsize \textcolor{gray}{$#2 \boxtimes x =$}};
		\node[right] at (3.15,-0.35) {\scriptsize \textcolor{gray}{$=(#1 \boxtimes x)^{*\#}$}};
		
		\node[above] at (0.925,-1.525) {\scriptsize $x$};
		\node[below] at (0.925,-1.925) {\scriptsize $s$};
		\node[below] at (1.725,2.05) {\scriptsize $x$};
		\node[above] at (1.725,2.4) {\scriptsize $t$};
\end{tikzpicture}}


% \newcommand{\xMon}[2]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
% 			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
% 		]
%         %boxes
% 		\draw[thick] (0.35,0.5) rectangle (0.85,1);  %for T
% 		\draw[thick] (2.2,-0.6) rectangle (2.7,-0.1);  %for S
% 		\node at (0.6,0.75) {\scriptsize $#2$}; 
% 		\node at (2.45,-0.35) {\scriptsize ${#1^{*}}$};
%         %id_x
%         \draw[thick, postaction=decorate] (0.2,0.5) -- (0.2,1);  %for T
%         \draw[thick, postaction=decorate] (2.05,-0.6) -- (2.05,-0.1);  %for S
%         %#
%         \draw[thick, postaction=decorate, line cap=round] (2.05,-0.1) to[out=90, in=0] (1.85,0.1) to[out=180, in=90] (1.65,-0.1);
%         \draw[thick, line cap=round] (1.65,-0.1) -- (1.65,-1.2);%inner cap
%         \draw[thick, line cap=round] (2.45,-0.1) -- (2.45,0.1);
%         \draw[thick, postaction=decorate, line cap=round] (2.45,0.1) to[out=90, in=0] (1.975,0.5) to[out=180, in=90] (1.5,0.1);
%         \draw[thick, line cap=round] (1.5,0.1) -- (1.5,-1.2); %outer cap
%         \draw[thick, postaction=decorate, line cap=round] (2.85,0.5) -- (2.85,-0.6) to[out=-90, in=0] (2.65,-0.8) to[in=-90, out=180] (2.45,-0.6);  %inner cup
%         \draw[thick, line cap=round]  (3,0.5) -- (3,-0.8);
%         \draw[thick, postaction=decorate, line cap=round] (3,-0.8) to[out=-90, in=0] (2.525,-1.2) to[in=-90, out=180] (2.05,-0.8); \draw[thick, line cap=round] (2.05,-0.8) -- (2.05,-0.6); %outer cup
        
%         %cups
%         \draw[thick, postaction=decorate, line cap=round] (1.5,-1.2) to[out=-90, in=0] (1.05,-1.65) to[out=180, in=-90] (0.6,-1.2);
%         \draw[thick, line cap=round] (0.6,-1.2) -- (0.6,0.5); %inner
%         \draw[thick, postaction=decorate, line cap=round] (1.65,-1.2) to[out=-90, in=0] (0.925,-1.925) to[out=180, in=-90] (0.2,-1.2);
%         \draw[thick, line cap=round] (0.2,-1.2) -- (0.2,0.5); %outer
%         %caps
%         \draw[thick, postaction=decorate, line cap=round] (0.6,1) to[out=90, in=180] (1.725,2.125) to[out=0, in=90] (2.85,1);  
%         \draw[thick, line cap=round](2.85,1) -- (2.85,0.5);%inner
%         \draw[thick, postaction=decorate, line cap=round] (0.2,1) to[out=90, in=180] (1.6,2.4) to[out=0, in=90] (3,1);
%         \draw[thick, line cap=thick] (3,1) -- (3,0.5); %outer
%         %gray boxes
%         \draw[gray] (0.1,0.4) rectangle (0.95,1.1);  %for T
% 		\draw[gray] (1.4,-1.3) rectangle (3.1,0.6);  %for S
%         \node[left] at (0.05,0.75) {\scriptsize \textcolor{gray}{$x\boxtimes #2 =$}};
%         \node[right] at (3.15,-0.35) {\scriptsize \textcolor{gray}{$=(x\boxtimes #1)^{*\#}$}};
        
% 		\node[above] at (1.05,-1.65) {\scriptsize $s$};
% 		\node[below] at (0.925,-1.925) {\scriptsize $x$};
% 		\node[below] at (1.725,2.125) {\scriptsize $t$};
% 		\node[above] at (1.6,2.4) {\scriptsize $x$};
% \end{tikzpicture}}

% \newcommand{\Monx}[2]{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
% 			markings, mark=at position .5 with {\fill (2pt,-0.1pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}
% 		]
%         %boxes
% 		\draw[thick] (-0.05,0.5) rectangle (0.45,1);  %for T
% 		\draw[thick] (1.8,-0.6) rectangle (2.3,-0.1);  %for S
% 		\node at (0.2,0.75) {\scriptsize $#2$}; 
% 		\node at (2.05,-0.35) {\scriptsize ${#1^{*}}$};
%         %id_x
%         \draw[thick, postaction=decorate] (0.6,0.5) -- (0.6,1);  %for T
%         \draw[thick, postaction=decorate] (2.45,-0.6) -- (2.45,-0.1);  %for S
%         %#
%         \draw[thick, postaction=decorate, line cap=round] (2.05,-0.1) to[out=90, in=0] (1.85,0.1) to[out=180, in=90] (1.65,-0.1) -- (1.65,-1.2);  %inner cap
%         \draw[thick, line cap =round]  (2.45,-0.1) -- (2.45,0.1) ;
%         \draw[thick, postaction=decorate, line cap=round] (2.45,0.1) to[out=90, in=0] (1.975,0.5) to[out=180, in=90] (1.5,0.1);
%         \draw[thick, line cap=round]  (1.5,0.1) -- (1.5,-1.2); %outer cap
%         \draw[thick, line cap=round] (2.85,0.5) -- (2.85,-0.6);
%         \draw[thick, postaction=decorate, line cap=round] (2.85,-0.6) to[out=-90, in=0] (2.65,-0.8) to[in=-90, out=180] (2.45,-0.6);  %inner cup
%         \draw[thick, line cap=round] (3,0.5) -- (3,-0.8);
%         \draw[thick, postaction=decorate, line cap=round] (3,-0.8) to[out=-90, in=0] (2.525,-1.2) to[in=-90, out=180] (2.05,-0.8); 
%         \draw[thick, line cap=round] (2.05,-0.8) -- (2.05,-0.6); %outer cup
%         %cups
%         \draw[thick, postaction=decorate, line cap=round] (1.5,-1.2) to[out=-90, in=0] (1.05,-1.65) to[out=180, in=-90] (0.6,-1.2);
%         \draw[thick, line cap=round] (0.6,-1.2) -- (0.6,0.5); %inner
%         \draw[thick, postaction=decorate, line cap=round] (1.65,-1.2) to[out=-90, in=0] (0.925,-1.925) to[out=180, in=-90] (0.2,-1.2);
%         \draw[thick, line cap=round] (0.2,-1.2) -- (0.2,0.5); %outer
%         %caps
%         \draw[thick, postaction=decorate, line cap=round] (0.6,1) to[out=90, in=180] (1.725,2.125) to[out=0, in=90] (2.85,1);  
%         \draw[thick, line cap=round](2.85,1) -- (2.85,0.5);%inner
%         \draw[thick, postaction=decorate, line cap=round] (0.2,1) to[out=90, in=180] (1.6,2.4) to[out=0, in=90] (3,1);
%         \draw[thick, line cap=thick] (3,1) -- (3,0.5); %outer
%         %gray boxes
%         \draw[gray] (-0.15,0.4) rectangle (0.7,1.1);  %for T
% 		\draw[gray] (1.4,-1.3) rectangle (3.1,0.6);  %for S
%         \node[left] at (-0.15,0.75) {\scriptsize \textcolor{gray}{$#2 \boxtimes x =$}};
%         \node[right] at (3.15,-0.35) {\scriptsize \textcolor{gray}{$=(#1 \boxtimes x)^{*\#}$}};
        
% 		\node[above] at (1.05,-1.65) {\scriptsize $x$};
% 		\node[below] at (0.925,-1.925) {\scriptsize $s$};
% 		\node[below] at (1.725,2.125) {\scriptsize $x$};
% 		\node[above] at (1.6,2.4) {\scriptsize $t$};
% \end{tikzpicture}}

\newcommand{\foamGraphCal}{
\begin{tikzpicture} [anchorbase,xscale=-.3,yscale=.4,tinynodes]
	%shading
	\path [fill=yellow, opacity=.1] (0,2) to (0,2+4) to [out=0,in=150] (3.5,1.5+4) to (4.5,1.5+4) to [out=30,in=180] (7.5,2+4) to (7.5,2) to [out=180,in=45] (6.5,1.5) to (5.5,1.5) to [out=150,in=30] (2.5,1.5) to (1.5,1.5) to [out=135,in=0] (0,2);
	\path [fill=yellow, opacity=.1] (.5,1) to (.5,1+4) to [out=0,in=135] (2,.5+4) to (3,.5+4) to [out=30,in=210] (3.5,1.5+4) to (4.5,1.5+4) to [out=315,in=135] (6,.5+4) to (7,.5+4) to [out=45,in=180] (8,1+4) to (8,1) to [out=180,in=315] (6.5,1.5) to (5.5,1.5) to [out=225,in=45] (5,.5) to (4,.5) to [out=150,in=330] (2.5,1.5) to (1.5,1.5) to [out=225,in=0] (.5,1);
	\path [fill=yellow, opacity=.1]  (1,0) to (1,0+4) to [out=0,in=225] (2,.5+4) to (3,.5+4) to [out=330,in=210] (6,.5+4) to (7,.5+4) to [out=315,in=180] (8.5,0+4) to (8.5,0) to [out=180,in=330] (5,.5) to (4,.5) to [out=210,in=0] (1,0);
	\path [fill=white, opacity=1]  (3,.5+4) to [out=270,in=180] (4.5,-.75+4) to [out=0,in=270] (6,.5+4) to (7,.5+4) to (7,0+4) to [out=270,in=90] (5,1) to (5,.5) to (4,.5) to (4,1) to [out=90,in=270] (2,0+4) to (2,0.5+4) to (3,.5+4);
	\path [fill=white, opacity=1] (2.5,1.5) to [out=90,in=180] (4,2.75) to [out=0,in=90] (5.5,1.5) to (6.5,1.5) to (6.5,2) to [out=90,in=270] (4.5,1+4) to (4.5,1.5+4) to (3.5,1.5+4) to (3.5,1+4) to [out=270,in=90] (1.5,2) to (1.5,1.5) to (2.5,1.5);
		\path [fill=red, opacity=.2]  (3,.5+4) to [out=270,in=180] (4.5,-.75+4) to [out=0,in=270] (6,.5+4) to (7,.5+4) to (7,0+4) to [out=270,in=90] (5,1) to (5,.5) to (4,.5) to (4,1) to [out=90,in=270] (2,0+4) to (2,0.5+4) to (3,.5+4);
	\path [fill=blue, opacity=.2] (2.5,1.5) to [out=90,in=180] (4,2.75) to [out=0,in=90] (5.5,1.5) to (6.5,1.5) to (6.5,2) to [out=90,in=270] (4.5,1+4) to (4.5,1.5+4) to (3.5,1.5+4) to (3.5,1+4) to [out=270,in=90] (1.5,2) to (1.5,1.5) to (2.5,1.5);
	%bottom web
	\draw [very thick] (0,2) to [out=0,in=135] (1.5,1.5);
	\draw [very thick] (.5,1) to [out=0,in=225] (1.5,1.5);
	\draw [very thick] (1,0) to [out=0,in=210] (4,.5);
	\draw [very thick](1.5,1.5) to (2.5,1.5);
	\draw [very thick] (2.5,1.5) to [out=330,in=150] (4,.5);
	\draw [very thick] (2.5,1.5) to [out=30,in=150] (5.5,1.5);
	\draw [very thick] (4,.5) to (5,.5);
	\draw [very thick] (5,.5) to [out=45,in=225] (5.5,1.5);
	\draw [very thick] (5.5,1.5) to (6.5,1.5);
	\draw [very thick] (5,.5) to [out=330,in=180] (8.5,0);
	\draw [very thick] (6.5,1.5) to [out=315,in=180] (8,1);
	\draw [very thick] (6.5,1.5) to [out=45,in=180] (7.5,2);
	%vertical edges
	\draw[very thick]  (0,2) to (0,2+4);
	\draw[very thick]  (.5,1) to (.5,1+4);
	\draw[very thick]  (1,0) to (1,0+4);
	\draw[very thick]  (7.5,2) to (7.5,2+4);
	\draw[very thick]  (8,1) to (8,1+4);
	\draw[very thick]  (8.5,0) to (8.5,0+4);
    	%vertical edges
	% %seam
	% \draw [very thick, red] (2.5,1.5) to [out=90,in=180] (4,2.75) to [out=0,in=90] (5.5,1.5);
	% \draw [very thick,rdirected=.55, red] (3,.5+4) to [out=270,in=180] (4.5,-.75+4) to [out=0,in=270] (6,.5+4);
	% \draw [very thick,directed=.4, red] (2,.5+4) to (2,0+4) to [out=270,in=90] (4,1) to (4,.5);
	% \draw [very thick,directed=.45, red] (3.5,1.5+4) to (3.5,1+4) to [out=270,in=90] (1.5,2) to (1.5,1.5);
	% \draw [very thick,rdirected=.65, red] (4.5,1.5+4) to (4.5,1+4) to [out=270,in=90] (6.5,2) to (6.5,1.5);
	% \draw [very thick,rdirected=.6, red] (7,.5+4) to (7,0+4) to [out=270,in=90] (5,1) to (5,.5);
    	%seam
	\draw [very thick, red] (2.5,1.5) to [out=90,in=180] (4,2.75) to [out=0,in=90] (5.5,1.5);
	\draw [very thick, red] (3,.5+4) to [out=270,in=180] (4.5,-.75+4) to [out=0,in=270] (6,.5+4);
	\draw [very thick, red] (2,.5+4) to (2,0+4) to [out=270,in=90] (4,1) to (4,.5);
	\draw [very thick, red] (3.5,1.5+4) to (3.5,1+4) to [out=270,in=90] (1.5,2) to (1.5,1.5);
	\draw [very thick, red] (4.5,1.5+4) to (4.5,1+4) to [out=270,in=90] (6.5,2) to (6.5,1.5);
	\draw [very thick, red] (7,.5+4) to (7,0+4) to [out=270,in=90] (5,1) to (5,.5);
	% top web
	\draw [very thick] (0,2+4) to [out=0,in=150] (3.5,1.5+4);
	\draw [very thick] (.5,1+4) to [out=0,in=135] (2,.5+4);
	\draw [very thick] (1,0+4) to [out=0,in=225] (2,.5+4);
	\draw [very thick] (2,.5+4) to (3,.5+4);
	\draw [very thick] (3,.5+4) to [out=30,in=210] (3.5,1.5+4);
	\draw [very thick] (3,.5+4) to [out=330,in=210] (6,.5+4);
	\draw [very thick] (3.5,1.5+4) to (4.5,1.5+4);
	\draw [very thick] (4.5,1.5+4) to [out=315,in=135] (6,.5+4);
	\draw [very thick] (6,.5+4) to (7,.5+4);
	\draw [very thick] (7,.5+4) to [out=315,in=180] (8.5,0+4);
	\draw [very thick] (7,.5+4) to [out=45,in=180] (8,1+4);
	\draw [very thick] (4.5,1.5+4) to [out=30,in=180] (7.5,2+4);
    % cube outline
	\draw (-.25,2.5) to (1.25,-.5);
    \draw (7.25,2.5+4) to (8.75,-.5+4);
    \draw (-.25,2.5+4) to (1.25,-.5+4);
    \draw (7.25,2.5) to (8.75,-.5);
    \draw (-.25,2.5) rectangle (7.25,2.5+4);
    \draw (1.25,-.5) rectangle (8.75,-.5+4);
   % % orientation swirls
   %   \node at (.75,5.5) {\tiny $\circlearrowleft$}
   %    \node at (1.25,4.5) {\tiny $\circlearrowleft$}
   %  \node at (1.75,0.375) {\tiny $\circlearrowleft$}
   %  \node at (2.5,4) {\tiny $\circlearrowleft$}
   %  \node at (4,5) {\tiny $\circlearrowleft$}
   %  \node at (5.2,4.6) {\tiny $\circlearrowleft$}
   %  \node at (6.75,5.5) {\tiny $\circlearrowleft$}
   %  \node at (7.75,0.375) {\tiny $\circlearrowleft$}
    % coordinate system
	\begin{scope}[shift={(-5,3)}]
	\draw[-{Classical TikZ Rightarrow}]  (-.5,-.5) to (2,-.5);
    \draw[-{Classical TikZ Rightarrow}]  (-.5,-.5) to (0.3,-2.1);
    \draw[-{Classical TikZ Rightarrow}]  (-.5,-.5) to (-.5,1.5);
    \node[below] at (1.5,-.5) {$1$};
    \node[right] at (0.15,-2) {$0$};
    \node[right] at (-.5,1) {$2$};
	\end{scope}
\end{tikzpicture}
}

\newcommand{\foamGraphCalnofill}{
\begin{tikzpicture} [anchorbase,xscale=-.3,yscale=.4,tinynodes]
	%bottom web
	\draw [very thick] (0,2) to [out=0,in=135] (1.5,1.5);
	\draw [very thick] (.5,1) to [out=0,in=225] (1.5,1.5);
	\draw [very thick] (1,0) to [out=0,in=210] (4,.5);
	\draw [very thick](1.5,1.5) to (2.5,1.5);
	\draw [very thick] (2.5,1.5) to [out=330,in=150] (4,.5);
	\draw [very thick] (2.5,1.5) to [out=30,in=150] (5.5,1.5);
	\draw [very thick] (4,.5) to (5,.5);
	\draw [very thick] (5,.5) to [out=45,in=225] (5.5,1.5);
	\draw [very thick] (5.5,1.5) to (6.5,1.5);
	\draw [very thick] (5,.5) to [out=330,in=180] (8.5,0);
	\draw [very thick] (6.5,1.5) to [out=315,in=180] (8,1);
	\draw [very thick] (6.5,1.5) to [out=45,in=180] (7.5,2);
	%vertical edges
	\draw[very thick]  (0,2) to (0,2+4);
	\draw[very thick]  (.5,1) to (.5,1+4);
	\draw[very thick]  (1,0) to (1,0+4);
	\draw[very thick]  (7.5,2) to (7.5,2+4);
	\draw[very thick]  (8,1) to (8,1+4);
	\draw[very thick]  (8.5,0) to (8.5,0+4);

	% top web
	\draw [very thick] (0,2+4) to [out=0,in=150] (3.5,1.5+4);
	\draw [very thick] (.5,1+4) to [out=0,in=135] (2,.5+4);
	\draw [very thick] (1,0+4) to [out=0,in=225] (2,.5+4);
	\draw [very thick] (2,.5+4) to (3,.5+4);
	\draw [very thick] (3,.5+4) to [out=30,in=210] (3.5,1.5+4);
	\draw [very thick] (3,.5+4) to [out=330,in=210] (6,.5+4);
	\draw [very thick] (3.5,1.5+4) to (4.5,1.5+4);
	\draw [very thick] (4.5,1.5+4) to [out=315,in=135] (6,.5+4);
	\draw [very thick] (6,.5+4) to (7,.5+4);
	\draw [very thick] (7,.5+4) to [out=315,in=180] (8.5,0+4);
	\draw [very thick] (7,.5+4) to [out=45,in=180] (8,1+4);
	\draw [very thick] (4.5,1.5+4) to [out=30,in=180] (7.5,2+4);
    % coordinate system
	\begin{scope}[shift={(-5,3)}]
	\draw[-{Classical TikZ Rightarrow}]  (-.5,-.5) to (2,-.5);
    \draw[-{Classical TikZ Rightarrow}]  (-.5,-.5) to (0.3,-2.1);
    \draw[-{Classical TikZ Rightarrow}]  (-.5,-.5) to (-.5,1.5);
    \node[below] at (1.5,-.5) {$1$};
    \node[right] at (0.15,-2) {$0$};
    \node[right] at (-.5,1) {$2$};
	\end{scope}
\end{tikzpicture}
}

\newcommand{\foamcoord}{
\begin{tikzpicture} [anchorbase,xscale=-.3,yscale=.4,tinynodes]
    % coordinate system
	\draw[-{Classical TikZ Rightarrow}]  (-.5,-.5) to (2,-.5);
    \draw[-{Classical TikZ Rightarrow}]  (-.5,-.5) to (0.3,-2.1);
    \draw[-{Classical TikZ Rightarrow}]  (-.5,-.5) to (-.5,1.5);
    \node[below] at (1.5,-.5) {$1$};
    \node[right] at (0.15,-2) {$0$};
    \node[right] at (-.5,1) {$2$};
\end{tikzpicture}
}

\newcommand{\foamGraphsimp}{
\begin{tikzpicture} [anchorbase,xscale=-.3,yscale=.4,tinynodes]
	%shading
	\path [fill=yellow, opacity=.2] (0,2) to (0,2+4) to [out=0,in=150] (3.5,1.5+4) to (4.5,1.5+4) to [out=30,in=180] (7.5,2+4) to (7.5,2) to [out=180,in=45] (6.5,1.5) to (5.5,1.5) to [out=150,in=30] (2.5,1.5) to (1.5,1.5) to [out=135,in=0] (0,2);
	\path [fill=yellow, opacity=.2] (.5,1) to (.5,1+4) to [out=0,in=210] (3.5,1.5+4) to (4.5,1.5+4) to [out=330,in=180]  (8,1+4) to (8,1) to [out=180,in=315] (6.5,1.5) to (5.5,1.5) to [out=225,in=45] (5,.5) to (4,.5) to [out=150,in=330] (2.5,1.5) to (1.5,1.5) to [out=225,in=0] (.5,1);
	\path [fill=yellow, opacity=.2]  (1,0) to (1,0+4) to  (8.5,0+4) to (8.5,0) to [out=180,in=330] (5,.5) to (4,.5) to [out=210,in=0] (1,0);
	\path [fill=white, opacity=1]  (4,.5) to [out=90, in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
	\path [fill=white, opacity=1] (2.5,1.5) to [out=90,in=180] (4,2.75) to [out=0,in=90] (5.5,1.5) to (6.5,1.5) to (6.5,2) to [out=90,in=270] (4.5,1+4) to (4.5,1.5+4) to (3.5,1.5+4) to (3.5,1+4) to [out=270,in=90] (1.5,2) to (1.5,1.5) to (2.5,1.5);
		\path [fill=red, opacity=.2] (4,.5) to [out=90, in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
	\path [fill=blue, opacity=.2] (2.5,1.5) to [out=90,in=180] (4,2.75) to [out=0,in=90] (5.5,1.5) to (6.5,1.5) to (6.5,2) to [out=90,in=270] (4.5,1+4) to (4.5,1.5+4) to (3.5,1.5+4) to (3.5,1+4) to [out=270,in=90] (1.5,2) to (1.5,1.5) to (2.5,1.5);
	%bottom web
	\draw [very thick] (0,2) to [out=0,in=135] (1.5,1.5);
	\draw [very thick] (.5,1) to [out=0,in=225] (1.5,1.5);
	\draw [very thick] (1,0) to [out=0,in=210] (4,.5);
	\draw [very thick](1.5,1.5) to (2.5,1.5);
	\draw [very thick] (2.5,1.5) to [out=330,in=150] (4,.5);
	\draw [very thick] (2.5,1.5) to [out=30,in=150] (5.5,1.5);
	\draw [very thick] (4,.5) to (5,.5);
	\draw [very thick] (5,.5) to [out=45,in=225] (5.5,1.5);
	\draw [very thick] (5.5,1.5) to (6.5,1.5);
	\draw [very thick] (5,.5) to [out=330,in=180] (8.5,0);
	\draw [very thick] (6.5,1.5) to [out=315,in=180] (8,1);
	\draw [very thick] (6.5,1.5) to [out=45,in=180] (7.5,2);
	%vertical edges
	\draw[very thick]  (0,2) to (0,2+4);
	\draw[very thick]  (.5,1) to (.5,1+4);
	\draw[very thick]  (1,0) to (1,0+4);
	\draw[very thick]  (7.5,2) to (7.5,2+4);
	\draw[very thick]  (8,1) to (8,1+4);
	\draw[very thick]  (8.5,0) to (8.5,0+4);
    	%seam
	\draw [very thick, red] (2.5,1.5) to [out=90,in=180] (4,2.75) to [out=0,in=90] (5.5,1.5);
    \draw [very thick, red] (4,.5) to [out=90, in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
	\draw [very thick, red] (3.5,1.5+4) to (3.5,1+4) to [out=270,in=90] (1.5,2) to (1.5,1.5);
	\draw [very thick, red] (4.5,1.5+4) to (4.5,1+4) to [out=270,in=90] (6.5,2) to (6.5,1.5);
	% top web
	\draw [very thick] (0,2+4) to [out=0,in=150] (3.5,1.5+4);
	\draw [very thick] (.5,1+4) to [out=0,in=210] (3.5,1.5+4);
	\draw [very thick] (3.5,1.5+4) to (4.5,1.5+4);
	\draw [very thick] (1,0+4) to (8.5,0+4);
	\draw [very thick] (4.5,1.5+4) to [out=330,in=180] (8,1+4);
	\draw [very thick] (4.5,1.5+4) to [out=30,in=180] (7.5,2+4);
    % cube outline
	\draw[color = stratcolor] (-.375,2.75) to (1.375,-.75);
    \draw[color = stratcolor] (7.125,2.75+4) to (8.875,-.75+4);
    \draw[color = stratcolor] (-.375,2.75+4) to (1.375,-.75+4);
    \draw[color = stratcolor] (7.125,2.75) to (8.875,-.75);
    \draw[color = stratcolor] (-.375,2.75) rectangle (7.125,2.75+4);
    \draw[color = stratcolor] (1.375,-.75) rectangle (8.875,-.75+4);
   % orientation swirls
     \node at (.95,5.55) {\tiny $\circlearrowleft$};
      \node at (1.45,4.55) {\tiny $\circlearrowleft$};
    \node at (1.95,3.55) {\tiny $\circlearrowleft$};
    \node at (4,5) {\tiny $\circlearrowleft$};
    \node at (3.5,2.2) {\tiny $\circlearrowleft$};
    \node at (3.5,1.4) {\tiny $\circlearrowleft$};
    \node at (4.5,0.85) {\tiny $\circlearrowleft$};
    \node at (6.65,4.55) {\tiny $\circlearrowleft$};
    \node at (6.15,5.55) {\tiny $\circlearrowleft$};
    %source and target labels
    \node at (3.25,7.25) {\tiny $T\hookrightarrow I^2\times \{1\}$};
     \node at (5.25,-1.25) {\tiny $S\hookrightarrow I^2\times \{0\}$};
     \node[rotate=90] at (9.5,3) {\tiny $t\times I \hookrightarrow I\times \{1\}\times I$};
     \node[rotate=90] at (-1.25,3) {\tiny $s\times I \hookrightarrow I\times \{0\}\times I$};
\end{tikzpicture}
}

\newcommand{\foamGraphsimpnofill}{
\begin{tikzpicture} [anchorbase,xscale=-.3,yscale=.4,tinynodes]
	%bottom web
	\draw [very thick,rdirected=.55] (0,2) to [out=0,in=135] (1.5,1.5);
	\draw [very thick,rdirected=.55] (.5,1) to [out=0,in=225] (1.5,1.5);
	\draw [very thick,rdirected=.55] (1,0) to [out=0,in=210] (4,.5);
	\draw [very thick,rdirected=.55](1.5,1.5) to (2.5,1.5);
	\draw [very thick,rdirected=.55] (2.5,1.5) to [out=330,in=150] (4,.5);
	\draw [very thick,rdirected=.55] (2.5,1.5) to [out=30,in=150] (5.5,1.5);
	\draw [very thick,rdirected=.55] (4,.5) to (5,.5);
	\draw [very thick,rdirected=.55] (5,.5) to [out=45,in=225] (5.5,1.5);
	\draw [very thick,rdirected=.55] (5.5,1.5) to (6.5,1.5);
	\draw [very thick,rdirected=.55] (5,.5) to [out=330,in=180] (8.5,0);
	\draw [very thick,rdirected=.55] (6.5,1.5) to [out=315,in=180] (8,1);
	\draw [very thick,rdirected=.55] (6.5,1.5) to [out=45,in=180] (7.5,2);
	%vertical edges
	\draw[very thick]  (0,2) to (0,2+4);
	\draw[very thick]  (.5,1) to (.5,1+4);
	\draw[very thick]  (1,0) to (1,0+4);
	\draw[very thick]  (7.5,2) to (7.5,2+4);
	\draw[very thick]  (8,1) to (8,1+4);
	\draw[very thick]  (8.5,0) to (8.5,0+4);
	% top web
	\draw [very thick,directed=.55] (0,2+4) to [out=0,in=150] (3.5,1.5+4);
	\draw [very thick,directed=.55] (.5,1+4) to [out=0,in=210] (3.5,1.5+4);
	\draw [very thick,directed=.75] (3.5,1.5+4) to (4.5,1.5+4);
	\draw [very thick,directed=.55] (1,0+4) to (8.5,0+4);
	\draw [very thick,directed=.55] (4.5,1.5+4) to [out=330,in=180] (8,1+4);
	\draw [very thick,directed=.55] (4.5,1.5+4) to [out=30,in=180] (7.5,2+4);
 % cube outline
	\draw[color = stratcolor] (-.375,2.75) to (1.375,-.75);
    \draw[color = stratcolor] (7.125,2.75+4) to (8.875,-.75+4);
    \draw[color = stratcolor] (-.375,2.75+4) to (1.375,-.75+4);
    \draw[color = stratcolor] (7.125,2.75) to (8.875,-.75);
    \draw[color = stratcolor] (-.375,2.75) rectangle (7.125,2.75+4);
    \draw[color = stratcolor] (1.375,-.75) rectangle (8.875,-.75+4);
\end{tikzpicture}
}
\newcommand{\foamGraphsimpflat}{
\begin{tikzpicture} [anchorbase,xscale=.5,yscale=.5,tinynodes]
	%top web
    \draw[gray] (-1,0) rectangle (2.5,3.5);
    \draw [very thick,directed=.55] (0,0) to (0,3.5);
    \draw [very thick,directed=.55] (1,0) to [out=90,in=225] (1.5,1.5);
    \draw [very thick,directed=.55] (2,0) to [out=90,in=315] (1.5,1.5);
    \draw [very thick,directed=.55] (1.5,1.5) to (1.5,2);
    \draw [very thick,directed=.55] (1.5,2) to [out=135,in=275] (1,3.5);
    \draw [very thick,directed=.55] (1.5,2) to [out=45,in=270] (2,3.5);
    \node[gray] at (-.5,3) {\tiny $T$};
    % bottom web
\begin{scope}[shift={(4,0)}]
    \draw[gray] (-.5,0) rectangle (3,3.5);
    \draw [very thick,rdirected=.65] (0,0) to [out=90,in=225] (0.5,.5);
    \draw [very thick,rdirected=.65] (1,0) to [out=90,in=315] (0.5,.5);
    \draw [very thick,rdirected=.55] (2,0) to [out=90,in=315] (1.5,1.5);
    \draw [very thick,rdirected=.55] (.5,.5) to (0.5,1);
    \draw [very thick,rdirected=.55] (.5,1) to [out=135,in=225] (0.5,2.5);
    \draw [very thick,rdirected=.55] (.5,1) to [out=45,in=225] (1.5,1.5);
    \draw [very thick,rdirected=.65] (1.5,1.5) to (1.5,2);
    \draw [very thick,rdirected=.55] (1.5,2) to [out=135,in=315] (0.5,2.5);
    \draw [very thick,rdirected=.55] (1.5,2) to [out=45,in=270] (2,3.5);
    \draw [very thick,rdirected=.65] (0.5,2.5) to (0.5,3);
    \draw [very thick,rdirected=.55] (0.5,3) to [out=135,in=270] (0,3.5);
    \draw [very thick,rdirected=.55] (0.5,3) to [out=45,in=270] (1,3.5);
    \node[gray] at (2.5,3) {\tiny $\overline{S}$};
	\end{scope}
    % arcs
    \draw [very thick] (0,3.5) \ur (3,4.7) \rd (6,3.5);
    \draw [very thick] (1,3.5) \ur (3,4.35) \rd (5,3.5);
    \draw [very thick] (2,3.5) \ur (3,4) \rd (4,3.5);
    \draw [very thick] (0,0) \dr (3,-1.2) \ru (6,0);
    \draw [very thick] (1,0) \dr (3,-.85) \ru (5,0);
    \draw [very thick] (2,0) \dr (3,-.5) \ru (4,0);
\end{tikzpicture}
}

% for introduction:
\definecolor{webcolor}{rgb}{0.0, 0.00, 0.00}
\definecolor{stratcolor}{rgb}{0.0, 0.38, 0.35}

\newcommand{\disklikeThreeCat}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .51 with {\fill (2pt,0pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}]
		\draw[gray, line cap=round] (0,0) circle (1.2);
		\draw[gray, line cap=round] (-1.2,0) to[out=-90,in=-90,looseness=0.5] (1.2,0);
		\draw[gray, line cap=round, dashed] (-1.2,0) to[out=90,in=90,looseness=0.5] (1.2,0);
		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate](0,-0.2) --  (0,0.2);
		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (0,0.2) to[out=120, in =-60] (-0.3,0.6);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (-0.3,0.6) to[out=120, in=-60] (-0.504,1.08);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (0,0.2) to[out=60, in =-120] (0.3,0.6);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (0.3,0.6) to[out=60, in=-120] (0.504,1.08);
		
		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (-0.3,-0.6) to[in=-120, out =60] (0,-0.2);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (-0.504,-1.08) to[in=-120, out=60] (-0.3,-0.6);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (0.3,-0.6)  to[in=-60, out =120]  (0,-0.2);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (0.504,-1.08) to[in=-60, out=120] (0.3,-0.6);
		
		\draw[color=webcolor, thick, dashed, line cap=round, postaction=decorate]  (-0.504,1.08) to[out=-120, in=120, looseness=0.6] (-0.504,-1.08);
		\draw[color=webcolor, thick, dashed, line cap=round, postaction=decorate]  (0.504,1.08) to[out=-60, in=60, looseness=0.6] (0.504,-1.08);	
	\end{tikzpicture}}

\newcommand{\canopolis}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, scale=1, decoration={
			markings, mark=at position .48 with {\fill (2pt,0pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}]
		
		\draw[color = webcolor, thick, line cap=round, dashed, postaction=decorate] (-0.7, 2.253) -- (-0.7, 0.262);
		\draw[color = webcolor, thick, line cap=round, dashed, postaction=decorate] (0.7, 0.262) -- (0.7, 2.253);
		
		\draw[color = stratcolor, line cap=round] (-1,0) to[out=-90, in=-90, looseness=0.7] (1,0);
		\draw[color = stratcolor, line cap=round, dashed] (-1,0) to[out=90, in=90, looseness=0.6] (1,0);
		\draw[color = gray, line cap=round] (-1,0) -- (-1,2);
		\draw[color = gray, line cap=round] (1,0) -- (1,2);
        \draw[color = stratcolor, line cap=round,dashed] (0,0.35) -- (0,2.35);
		\draw[color = stratcolor, line cap=round] (-1,2) to[out=-90, in=-90, looseness=0.7] (1,2);
		\draw[color = stratcolor, line cap=round] (-1,2) to[out=90, in=90, looseness=0.6] (1,2);
		
		\draw[color = webcolor, thick, line cap=round, postaction=decorate, dashed] (-0.35,-0.02) -- (0.35,-0.02);
		\draw[color = webcolor, thick, line cap=round, postaction=decorate, dashed] (-0.8,-0.252) to[out=20, in=-145, looseness=0.8] (-0.35,-0.02);
		\draw[color = webcolor, thick, line cap=round, postaction=decorate, dashed] (-0.7,0.262) to[out=-30, in=145,looseness=0.8] (-0.35,-0.02);
		\draw[color = webcolor, thick, line cap=round, postaction=decorate, dashed] (0.35,-0.02) to[in=160, out=-35, looseness=0.8] (0.8,-0.252);
		\draw[color = webcolor, thick, line cap=round, postaction=decorate, dashed]  (0.35,-0.02) to[in=-150, out=35,looseness=0.8] (0.7,0.262);
		
		\draw[color = webcolor, thick, line cap=round, postaction=decorate] (0.7,2.253) to[out=-165, in=-15, looseness=0.6] (-0.7,2.253);
		\draw[color = webcolor, thick, line cap=round, postaction=decorate] (0.8,1.748) to[out=165, in=15, looseness=0.6] (-0.8,1.748);
		
		\draw[color = webcolor, thick, line cap=round, postaction=decorate] (0.8, -0.252) -- (0.8, 1.748);
		\draw[color = webcolor, thick, line cap=round, postaction=decorate] (-0.8, 1.748) -- (-0.8, -0.252);
		
\end{tikzpicture}}

\newcommand{\monoidalTwoCat}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, xscale=1.1, decoration={
			markings, mark=at position .48 with {\fill (2pt,0pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}]
	
		\draw[color = stratcolor, line cap=round, dashed] (-1+0.4,-1+0.8) -- (-1+0.4,1+0.8);
		\draw[color = stratcolor, line cap=round] (1+0.4,1+0.8) -- (1+0.4,-1+0.8);
		\draw[color = stratcolor, line cap=round, dashed] (1+0.4,-1+0.8) -- (-1+0.4,-1+0.8);
		\draw[color = stratcolor, line cap=round] (-1+0.4,1+0.8) -- (1+0.4,1+0.8);
		\draw[color = stratcolor, line cap=round, dashed] (-1,-1) -- (-1+0.4,-1+0.8);
		\draw[color = stratcolor, line cap=round] (1,-1) -- (1+0.4,-1+0.8);
		\draw[color = stratcolor, line cap=round] (1,1) -- (1+0.4,1+0.8);
		\draw[color = stratcolor, line cap=round] (-1,1) -- (-1+0.4,1+0.8);
		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (1.1,1.2)  to[in=5, out=175,looseness=1.3] (-0.9,1.2);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (1.3,1.6) to[in=-5, out=-175,looseness=1.3] (-0.7,1.6) ;
		
		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (-0.2, -0.6) -- (0.6,-0.6);		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (-0.9,-0.8) to[out=0,in=-150] (-0.2, -0.6);		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (-0.7,-0.4) to[out=0,in=150] (-0.2, -0.6);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (0.6, -0.6) to[out=-30,in=180] (1.1,-0.8);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (0.6, -0.6) to[out=30,in=180] (1.3,-0.4);
		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (-0.9,1.2) -- (-0.9,-0.8);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (-0.7,1.6) -- (-0.7,-0.4);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (1.1,-0.8) -- (1.1,1.2);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (1.3,-0.4) -- (1.3,1.6);
		
		\draw[color = stratcolor, line cap=round] (-1,-1) -- (-1,1)  -- (1,1) -- (1,-1) -- cycle;
\end{tikzpicture}}


\newcommand{\tripleCat}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, xscale=1.1, decoration={
			markings, mark=at position .47 with {\fill (2pt,0pt)--(-2pt,2pt)--(-0.6pt,0pt)--(-2pt,-2pt)--cycle;}}]
		\draw[color = stratcolor, line cap=round, dashed] (-1+0.4,-1+0.8) -- (-1+0.4,1+0.8);
		\draw[color = stratcolor, line cap=round] (1+0.4,1+0.8) -- (1+0.4,-1+0.8);
		\draw[color = stratcolor, line cap=round, dashed] (1+0.4,-1+0.8) -- (-1+0.4,-1+0.8);
		\draw[color = stratcolor, line cap=round] (-1+0.4,1+0.8) -- (1+0.4,1+0.8);
		\draw[color = stratcolor, line cap=round, dashed] (-1,-1) -- (-1+0.4,-1+0.8);
		\draw[color = stratcolor, line cap=round] (1,-1) -- (1+0.4,-1+0.8);
		\draw[color = stratcolor, line cap=round] (1,1) -- (1+0.4,1+0.8);
		\draw[color = stratcolor, line cap=round] (-1,1) -- (-1+0.4,1+0.8);		
		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (-0.2, -0.6) -- (0.6,-0.6);		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (-0.9,-0.8) to[out=0,in=-150] (-0.2, -0.6);		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (-0.7,-0.4) to[out=0,in=150] (-0.2, -0.6);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (0.6, -0.6) to[out=-30,in=180] (1.1,-0.8);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (0.6, -0.6) to[out=30,in=180] (1.3,-0.4);
		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (-0.9,1.2) -- (-0.9,-0.8);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (-0.7,1.6) -- (-0.7,-0.4);
		
		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (1.3,-0.4)--(1.3,1.6); 
		\draw[color=webcolor, thick, line cap=round] (1.1,0.4) to[out=90, in=0, looseness=0.7] (1,0.8);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (1.1,-0.8)--(1.1,0.4); 

		
		\draw[color = stratcolor, line cap=round] (-1,-1) -- (-1,1)  -- (1,1) -- (1,-1) -- cycle;
		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate]  (1,0.8) to[out=180, in=0] (0.2,0.8) to[out=180, in=-90] (-0.1,1);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (-0.1,1) to[out=80, in=0, looseness=0.7] (-0.9,1.2);
		
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (1.3,1.6) to[out=180, in=-80] (0.7,1.8);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate, dashed] (0.7,1.8)  to[out=-90, in=0] (0.4,1.5) to[out=180, in=-90] (0.1,1.8);
		\draw[color=webcolor, thick, line cap=round, postaction=decorate] (0.1,1.8) to[out=-120, in=0] (-0.7,1.6);

\end{tikzpicture}}

%%%%%%%%%%% macros %%%%%%%%%%%

%%% cheat to align different cases or align environments%%%
\newlength{\rightside}
\newcommand*{\rightterm}{}
\newcommand*{\term}[1]{$\textstyle#1$}
\newcommand*{\termd}[1]{$\displaystyle#1$}

%%% color macros %%%

\colorlet{green}{black!30!green}
\newcommand{\BLUE}[1]{\textcolor[rgb]{0.00,0.00,0.80}{#1}}
\newcommand{\GREEN}[1]{\textcolor[rgb]{0.00,0.70,0.00}{#1}}
\newcommand{\RED}[1]{\textcolor[rgb]{0.70,0.00,0.00}{#1}}
\newcommand{\GRAY}[1]{\textcolor[rgb]{0.50,0.50,0.50}{#1}}
\definecolor{CQG}{RGB}{0,153,76}
\definecolor{FS}{RGB}{0,76,153} % foam slice
\def\CQGsgn#1{{\color{CQG}#1}}

%%% bibliography macros %%%

\newcommand{\arxiv}[1]{\href{https://arxiv.org/abs/#1}{\small  arXiv:#1}}
\newcommand{\doi}[1]{\href{https://dx.doi.org/#1}{{\small DOI:#1}}}
\newcommand{\euclid}[1]{\href{https://projecteuclid.org/getRecord?id=#1}{{\small  #1}}}
\newcommand{\mathscinet}[1]{\href{https://www.ams.org/mathscinet-getitem?mr=#1}{\small  #1}}
\newcommand{\googlebooks}[1]{(preview at \href{https://books.google.com/books?id=#1}{google books})}
\newcommand{\notfree}{}
\newcommand{\numdam}[1]{}


%%% abbreviations in italics %%%

\def\emph#1{{\sl #1\/}}
\def\ie{{\sl i.e.\;}}
\def\eg{{\sl e.g.\;}}
\def\Eg{{\sl E.g.\/}}
\def\etc{{\sl etc.\/}}
\def\cf{{\sl c.f.\;}}
\def\etal{\sl{et al.\/}}%
\def\vs{\sl{vs.\/}}%


%%% lazyness macros %%%
\def\cal#1{\mathcal{#1}}
\newcommand{\cat}[1]{\ensuremath{\mbox{\bfseries {\upshape {#1}}}}}
\def\mf#1{\mathfrak{#1}}
\def\la{\langle}
\def\ra{\rangle}
\def\lra{{\longrightarrow}}
\let\hat=\widehat
\let\tilde=\widetilde

\newcommand{\iso}{\cong}
\newcommand{\qiso}{\stackrel{\mathrm{qis}}{\cong}}
\newcommand{\maps}{\colon}
% \newcommand*{\defeq}{\stackrel{\text{def}}{=}}
\newcommand*{\defeq}{=}
\renewcommand{\to}{\rightarrow}
\newcommand{\To}{\Rightarrow}
\newcommand{\TO}{\Rrightarrow}
%\newcommand{\scs}{\scriptstyle}
\newcommand{\scs}{\scriptsize}

%%% alphabet macros %%%

\def\A{\mathbb{A}}
\def\B{\mathbb{B}}
\def\C{\mathbb{C}}
\def\D{\mathbb{D}}
\def\Eb{\mathbb{E}}
%\renewcommand{\k}{\mathbbm{k}} %don't use
\renewcommand{\L}{\mathbb{L}}
\def\N{\mathbb{N}}
\def\Q{\mathbb{Q}}
\def\R{\mathbb{R}}
\def\T{\mathbb{T}}
\def\U{\mathbb{U}}
\def\V{\mathbb{V}}
\def\W{\mathbb{W}}
\def\X{\mathbb{X}}
\def\Y{\mathbb{Y}}
\def\Z{\mathbb{Z}}
%\def\K{\mathbbm{k}} %don't use

\renewcommand{\aa}{\bm{a}}
\newcommand{\bb}{\bm{b}}
\newcommand{\cc}{\mathbf{c}}
\newcommand{\rr}{\mathbf{r}}
\newcommand{\kk}{\mathbf{k}}
\newcommand{\ii}{\mathbf{i}}
\newcommand{\KB}{\mathbf{K}}
\newcommand{\LB}{\mathbf{L}}
\newcommand{\UB}{\mathbf{U}}
\newcommand{\DB}{\mathbf{D}}

\newcommand{\YC}{\mathcal{Y}}

\newcommand{\AS}{\EuScript A}
\newcommand{\BS}{\EuScript B}
\newcommand{\CS}{\EuScript C}
\newcommand{\DS}{\EuScript D}
\newcommand{\IS}{\EuScript I}
\newcommand{\JS}{\EuScript J}
\newcommand{\KS}{\EuScript K}
\newcommand{\RS}{\EuScript R}
\newcommand{\TS}{\EuScript T}
\newcommand{\US}{\EuScript U}
\newcommand{\BB}{\mathbf{B}}
\newcommand{\CB}{\mathbf{C}}
\newcommand{\USd}{\dot{\EuScript U}}
\newcommand{\VS}{\EuScript V}
\newcommand{\VSred}{\overline{\EuScript V}}
%\newcommand{\VSred}{\EuScript V'}
\newcommand{\WS}{\EuScript W}
\newcommand{\YS}{\EuScript Y}


%%% greek letters %%%


\renewcommand{\a}{\alpha}
\renewcommand{\b}{\beta}
\newcommand{\bh}{\hat{\beta}}
\renewcommand{\d}{\delta}
\newcommand{\e}{\varepsilon}
\newcommand{\lbd}{\lambda}
\newcommand{\Lbd}{\Lambda}
\let\rmphi\phi
\renewcommand{\phi}{\varphi}
\renewcommand{\theta}{\vartheta}

\newcommand{\thickchi}{\mathcal{X}}
\newcommand{\Chi}{\mathfrak{X}}

%%% algebraic structure macros %%%

\newcommand{\sln}{\mf{sl}_n}
\newcommand{\slN}{\mf{sl}_N}
\newcommand{\slm}{\mf{sl}_m}
\newcommand{\slnn}[1]{\mf{sl}_{#1}}

\newcommand{\gltwo}{\mf{gl}_2}
\newcommand{\gln}{\mf{gl}_n}
\newcommand{\glN}{\mf{gl}_N}
\newcommand{\glm}{\mf{gl}_m}
\newcommand{\glnn}[1]{\mf{gl}_{#1}}

\newcommand{\Bim}{\mathrm{Bim}}
\newcommand{\SBim}{\mathrm{SBim}}
\newcommand{\SSBim}{\mathrm{SSBim}}
\newcommand{\Hilb}{\mathrm{Hilb}}
\newcommand{\FHilb}{\mathrm{FHilb}}
\newcommand{\symg}{\mathfrak{S}}
\newcommand{\Proj}{\mathrm{Proj}}
\newcommand{\Spec}{\mathrm{Spec}}
\newcommand{\Mod}{\text{-}\mathrm{mod}}
\newcommand{\grmod}{\text{-}\mathrm{grmod}}
\newcommand{\Ob}{\mathrm{Ob}}
%\newcommand{\Cat}{\mathbf{Cat}}
\newcommand{\Rep}{\mathbf{Rep}}

%%% elements, objects, morphisms %%%

\newcommand{\coev}{\mathrm{coev}}
\newcommand{\del}{\partial}
\newcommand{\E}{{\sf{E}}}
\newcommand{\ev}{\mathrm{ev}}
\newcommand{\F}{{\sf{F}}}
\newcommand{\id}{\mathrm{id}}
\newcommand{\Id}{\mathrm{id}}
\newcommand{\oone}{\mathbf{1}}
\newcommand{\ooone}{\mathsf{1}}
\newcommand{\tr}{\mathrm{tr}}


%%% operator & functor macros %%%

\newcommand{\ad}{\operatorname{ad}}
\newcommand{\Aut}{\operatorname{Aut}}
\newcommand{\Br}{\operatorname{Br}}
\newcommand{\Ch}{\operatorname{Ch}}
\newcommand{\coker}{{\operatorname{coker}}}
\newcommand{\cone}{\operatorname{cone}}
\newcommand{\convl}{\operatorname{conv}}
\newcommand{\End}{\operatorname{End}}
\newcommand{\END}{\operatorname{END}}
\newcommand{\uEnd}{\underline{\End}}
\newcommand{\Ext}{\operatorname{Ext}}
\newcommand{\FT}{\operatorname{FT}}
\newcommand{\HH}{\operatorname{HH}}
\newcommand{\HHH}{\operatorname{HHH}}
\newcommand{\Hom}{\operatorname{Hom}}
\newcommand{\HOM}{\operatorname{HOM}}
\newcommand{\Homcat}{\operatorname{\mathbf{Hom}}}
\newcommand{\Endcat}{\operatorname{\mathbf{End}}}
\newcommand{\uHom}{\underline{\Hom}}
\newcommand{\im}{{\operatorname{im}}}
\newcommand{\Ind}{\operatorname{Ind}}
\newcommand{\Kar}{\operatorname{Kar}}
\newcommand{\Kh}{\operatorname{Kh}}
\newcommand{\CKh}{\operatorname{CKh}}
\newcommand{\KhR}{\operatorname{KhR}}
\newcommand{\KhRN}{\operatorname{KhR}_N}
\newcommand{\KhRtwo}{\operatorname{KhR}_2}
\newcommand{\largewedge}{\mbox{\Large $\wedge$}}
\newcommand{\Res}{\operatorname{Res}}
%\newcommand{\rk}{\operatorname{\rk}}
\newcommand{\spann}{\operatorname{span}}
\newcommand{\Span}{\operatorname{Span}}
\newcommand{\Sym}{\operatorname{Sym}}
\newcommand{\taut}{\operatorname{taut}} 
\newcommand{\Tor}{\operatorname{Tor}}
\newcommand{\Tr}{\operatorname{Tr}}
\newcommand{\vTr}{\operatorname{vTr}}
\newcommand{\hTr}{\operatorname{hTr}}
\newcommand{\tw}{\operatorname{tw}}
\newcommand{\Tw}{\operatorname{Tw}}
\newcommand{\wt}{\operatorname{wt}}
\newcommand{\SB}{\mathrm{SB}}


%%% suffix macros %%%

\newcommand{\dmod}{{\mathrm{-mod}}}   %% finitely-generated modules
\newcommand{\dgmod}{-\mathrm{dgmod}}
\newcommand{\fmod}{{\mathrm{-fmod}}}   %% finite-dimensional modules
\renewcommand{\pmod}{{\mathrm{-pmod}}}  %% fin-gen projective modules


%%% sub/superscript macros %%%

\newcommand{\op}{\mathrm{op}}
\newcommand{\co}{\mathrm{co}}
\newcommand{\inv}{^{-1}}
\newcommand{\se}{^{(e)}}
\newcommand{\sh}{^{(h)}}
\newcommand{\dg}{\mathrm{dg}}	
\newcommand{\tot}{\mathrm{tot}}

%%% very project specific macros %%%

\newcommand{\PiA}{\pi_0(A)} % or just \Pi?
\newcommand{\Tcut}{T_{\mathrm{cut}}}
\newcommand{\Scut}{S_{\mathrm{cut}}}
\newcommand{\prism}{\operatorname{PM}}
\newcommand{\reg}{\mathfrak{r}}
\newcommand{\cutS}{\Sigma_{\mathrm{cut}}}
\newcommand{\cutP}{\Pi_{\mathrm{cut}}}
\newcommand{\adeg}{\mathbf{a}}
\newcommand{\qdeg}{\mathbf{q}}
\newcommand{\tdeg}{\mathbf{t}}

\newcommand{\bDelta}{\bar{\Delta}}
\newcommand{\cross}{\mathsf{x}}
\newcommand{\point}{\mathsf{p}}
\newcommand{\comp}{\mathsf{c}}
\newcommand{\perm}{\omega}
\newcommand{\agen}{\beta}
\newcommand{\trans}{\mathsf{t}}
\newcommand{\diffdeg}{\mathsf{d}}
\newcommand{\DDelta}{\Delta}
%\newcommand{\SSBimS}{\mathfrak{S}\SSBim}
\newcommand{\Seq}{\mathrm{Seq}}
\newcommand{\CY}{\mathrm{CY}}
%\newcommand{\HY}{\mathrm{HY}}
\newcommand{\KR}{\mathrm{KR}}

\newcommand{\YHH}{\YS \!\HH}
\newcommand{\YH}{\YS H}
\newcommand{\VHH}{\VS \!\HH}

\newcommand{\leftT}{\mathbb{T}}
\newcommand{\rightT}{\mathbb{T}'}
\newcommand{\rightrightT}{\mathbb{T}''}
\newcommand{\M}{\mathbb{M}}
\newcommand{\Fr}{\mathbb{F}}
\newcommand{\leftX}{\mathbb{X}}
\newcommand{\rightX}{\mathbb{X}'}
\newcommand{\rightrightX}{\mathbb{X}''}
\newcommand{\leftM}{\mathbb{M}}
\newcommand{\rightM}{\mathbb{M}'}
\newcommand{\leftL}{\mathbb{L}}
\newcommand{\rightL}{\mathbb{L}'}

\newcommand{\I}{I}

\newcommand{\YFT}{\YS\FT}
\newcommand{\VFT}{\VS\!\FT}
\newcommand{\VFTmin}{\VS\mathsf{FT}}

\newcommand{\MCS}{\mathrm{MCS}}
\newcommand{\MCSmin}{\mathsf{MCS}}

\newcommand{\KMCS}{\mathrm{KMCS}}
\newcommand{\KMCSmin}{\mathsf{KMCS}}

\newcommand{\YKMCS}{\VS\mathrm{KMCS}}
\newcommand{\YKMCSmin}{\VS\mathsf{KMCS}}

\newcommand{\MCCS}{\mathrm{MCCS}}
\newcommand{\MCCSmin}{\mathsf{MCCS}}

\newcommand{\YMCCS}{\VS\mathrm{MCCS}}
\newcommand{\YMCCSmin}{\VS\mathsf{MCCS}}

\newcommand{\NF}{\mathrm{NF}}
\newcommand{\DC}{\operatorname{DC}}
\newcommand{\TD}{\operatorname{TD}} %threaded digons
\newcommand{\TDmin}{\mathsf{TD}} %"minimal" threaded digons
\newcommand{\VTD}{\VS \operatorname{TD}} %vified TD
\newcommand{\VTDmin}{\VS\mathsf{TD}} %vified TDmin
\newcommand{\YTD}{\YS \operatorname{TD}} %yified TD
\newcommand{\YTDmin}{\YS \mathsf{TD}} %yified TDmin
\newcommand{\sqmatrix}[1]{\left[\begin{matrix} #1\end{matrix}\right]}
\newcommand{\PSI}{\mathrm{CM}}


\newcommand{\Dig}{\mathrm{Dig}}
\newcommand{\fslide}{\mathrm{fs}}
\newcommand{\Key}{\mathrm{Key}}
\newcommand{\hcomp}{\circ_h}
\newcommand{\hcompw}{\circ}
\newcommand{\vcomp}{\circ_v}
\newcommand{\oomega}{\boldsymbol{\omega}}
\newcommand{\qbinom}[2]{\genfrac[]{0pt}{2}{#1}{#2}}
\newcommand{\rick}[1]{C(#1)}
\newcommand{\Schur}{\mathfrak{s}}
\newcommand{\simpl}{p}
\newcommand{\splitt}{\mathcal{S}}
\newcommand{\spli}{\mathrm{split}}
\newcommand{\Ysplitt}{\VS\mathcal{S}} 
\newcommand{\sbullet}{\tikz  \draw[fill=black] (0,0) circle (1pt);}
\newcommand{\scross}{sC}
%\newcommand{\Seq}[1]{\operatorname{Seq}(#1)}%{#1\{\Z\}}
\newcommand{\St}{\mathrm{Staircase}}
\newcommand{\stuple}[1][I]{\obstuff{#1}}
\newcommand{\uvar}{u}
\newcommand{\YK}{{\VS}\!K}
\newcommand{\ZZ}{\mathcal{Z}}
\newcommand{\cre}{\mathbf{cr}}%{\cup}
\newcommand{\col}{\mathbf{col}}%{\cap}
\newcommand{\zip}{\mathbf{zip}}
\newcommand{\un}{\mathbf{un}}
\newcommand{\sectionval}{D}

\newcommand{\bre}{b} % entry of \brc
\newcommand{\brc}{{\bb}} % sequence
\newcommand{\brcc}{{\cc}} % other sequence


\newcommand{\SM}{\mathrm{SM}}
\newcommand{\VMCCS}{\VS\MCCS}
%\newcommand{\VMCCSmin}{\VS\overline{\MCCS}}
\newcommand{\VMCCSmin}{\VS\mathsf{MCCS}}

\newcommand{\hdet}{\operatorname{hdet}}
%\newcommand{\FTmin}{\overline{\FT}}
\newcommand{\FTmin}{\mathsf{FT}}

\newcommand{\red}{\mathrm{red}}
\newcommand{\yred}{\overline{y}}
\newcommand{\psired}{\overline{\psi}}

\newcommand{\CQGbox}[1]{
\begin{tikzpicture}
\node[draw,  fill=white,rounded corners=4pt,inner sep=3pt] (X) at (0,.75) {\scs $#1$};
\end{tikzpicture}}      
\newcommand{\CQGbbox}[1]{
\begin{tikzpicture}
\node[draw,  fill=white,rounded corners=4pt,inner sep=4pt] (X) at (0,.75) {\scs $#1$};
\end{tikzpicture}}    




%%% Kirby macros %%%

\newcommand{\kirby}{\omega} % Kirby color, without subscript
\newcommand{\Kirby}{\Omega} % Kirby color, without subscript
\newcommand{\JW}{P} % the Jones-Wenzl, without subscript
\newcommand{\symobj}{\JW} % the symmetric object (in Kar(TL) 
							%or Kar(ABN)), without subscript
\newcommand{\bn}{\mathrm{BN}} % "pre" Bar-Natan category
\newcommand{\bni}{\mathrm{BN}} % input is a 1-manifold C, output is BN of C\times I
\newcommand{\BN}{\mathcal{BN}} % Bar-Natan category
\newcommand{\BNI}{\mathcal{BN}}
\newcommand{\ABN}{\Ann\BN} % annular Bar-Natan category
\newcommand{\PBN}{\mathcal{PBN}} % punctured rectangular Bar-Natan category
\newcommand{\Ann}{\mathcal{A}}
\newcommand{\TL}{\mathrm{TL}} % TL category
\newcommand{\dTL}{\mathrm{d}\TL} % dotted TL category
\newcommand{\KdTL}{\mathrm{Kd}\TL} % Kirbyfied dotted TL category
\newcommand{\tpc}{\mathrm{M}\dTL} % the ``two-point'' module for dotted TL
\newcommand{\ctpc}{\overline{\mathrm{M}\dTL}} % completed ``two-point'' module
\newcommand{\Sh}{\mathrm{S}} %graded completion
\newcommand{\NFoam}{N\mathrm{Foam}} 
\mathchardef\mhyphen="2D
\newcommand{\labclosedFoamModule}[1]{#1\mhyphen\mathrm{ClFoam}}
\newcommand{\boundaryFoamSet}{\mathrm{BdFoam}}
\newcommand{\WebSet}{\mathrm{ClWeb}}
\newcommand{\labboundaryFoamSet}[1]{#1\mhyphen\mathrm{BdFoam}}
\newcommand{\labboundaryFoamModule}[1]{#1\mhyphen\mathrm{BdFoam}_{\kb}}
\newcommand{\labWebSet}[1]{#1\mhyphen\mathrm{ClWeb}}

% \newcommand{\PreFoamCat}[1][]{{}_\emptyset#1\mathbf{PreFoam}_\emptyset} %% prefoam category on closed webs, \PW{not sure how much I like the \emptysets}
% \newcommand{\FoamCat}[1][]{{}_\emptyset#1\mathbf{Foam}_\emptyset} %% foam category on closed webs, \PW{not sure how much I like the \emptysets}
% \newcommand{\FoamCata}[1][]{{}_\emptyset#1\mathbf{Foam}^1_\emptyset} %% foam category on closed webs, \PW{not sure how much I like the \emptysets}
% \newcommand{\FoamCatb}[1][]{{}_\emptyset#1\mathbf{Foam}^2_\emptyset} %% foam category on closed webs, \PW{not sure how much I like the \emptysets}
\newcommand{\PreFoamCat}[1][]{#1\mathsf{PreFoam}} %% prefoam category on closed webs, \PW{not sure how much I like the \emptysets}
\newcommand{\FoamCat}[1][]{#1\mathsf{Foam}} %% foam category on closed webs, \PW{not sure how much I like the \emptysets}
\newcommand{\FoamCata}[1][]{#1\mathsf{Foam}^1} %% foam category on closed webs, \PW{not sure how much I like the \emptysets}
\newcommand{\FoamCatb}[1][]{{}#1\mathsf{Foam}^2} %% foam category on closed webs, \PW{not sure how much I like the \emptysets}
\newcommand{\Foambicat}[1]{#1\mathbf{Foam}}
\newcommand{\Foambicathom}[3]{{}_{#2}#1\mathbf{Foam}_{#3}}
%\newcommand{\Foamssmonbicat}[1]{#1\mathbf{Foam}_\boxtimes}
\newcommand{\Foamssmonbicat}[1]{#1\mathbf{Foam}}
\newcommand{\HomPreFoamCat}[1][]{\PreFoamCat[#1]}
\newcommand{\HomFoamCat}[1][]{\FoamCat[#1]}

\newcommand{\unicon}{\mathcal{F}} % functor given by the universal construction, from prefoam
\newcommand{\webeval}{\mathsf{eval}} % functor given by the universal construction, from foam

\newcommand{\bigslant}[2]{{\raisebox{.2em}{$#1$}\left/\raisebox{-.2em}{$#2$}\right.}}


\newcommand{\Mat}{\mathrm{Mat}} %additive completion
\newcommand{\Matg}{\mathrm{Mat}^\Grp} %graded additive completion % now abbreviated to $\Mat$
\newcommand{\DirSys}{S} % the directed systems
\newcommand{\ind}{\mathrm{ind-}} % the directed system
\newcommand{\hocolim}{\operatorname{hocolim}} % homotopy colimit
\DeclareMathOperator*{\colim}{colim}% homotopy colimit
\newcommand{\Web}{\mathrm{Web}} % Web category
\newcommand{\dWeb}{\mathrm{d}\Web} % dotted Web category
\newcommand{\Sz}{\mathcal{S}_0^N} % skein lasagna module for glN
\newcommand{\Sztwo}{\mathcal{S}_0^2} % skein lasagna module for gl2
\newcommand{\Pol}{\mathbf{Pol}} % polynomial representation of dotted TL
\newcommand{\Set}{\mathrm{Set}} % category of sets
\newcommand{\xs}{z} % (signed) dot sandwiched between JW's
\newcommand{\sx}{\tilde{x}} % signed dot
\newcommand{\ux}{x} % unsigned dot
\newcommand{\gen}{c} % the essential circle

\newcommand{\incl}{\iota}
\newcommand{\Incl}{\mathrm{Incl}}

\newcommand{\eval}{\mathrm{eval}} % evaluation in the plane
\newcommand{\bieval}{\mathrm{bieval}} % bilinear evaluation
\newcommand{\Vect}{\mathrm{Vect}} % cat. of vector spaces
\newcommand{\fdVect}{\mathrm{fdVect}} % cat. of f.d. vector spaces
\newcommand{\grVect}[1][\Grp]{\mathrm{gr}^{#1}\mathrm{Vect}}%{\mathrm{Vect}^{#1}} % cat. of vector spaces
\newcommand{\fdgrVect}[1][\Grp]{\mathrm{fdVect}^{#1}} % cat. of f.d. vector spaces
\newcommand{\kmod}{\cring\text{-}\mathrm{Mod}}
\newcommand{\kMod}{\cring\text{-}\mathrm{Mod}}
\newcommand{\gMod}[2]{#2\text{-}\mathrm{Mod}^{#1}} % cat of graded k modules
\newcommand{\gModen}[2]{#2\text{-}\underline{\mathrm{Mod}}^{#1}} % enriched cat of graded k modules
\newcommand{\dgMod}[2]{#2\text{-}\mathrm{dMod}^{#1}} % cat of differential graded k modules
\newcommand{\dgModen}[2]{#2\text{-}\underline{\mathrm{dMod}}^{#1}} % enriched cat of differential graded k modules
\newcommand{\CSZ}{\CS_{0}} % degree-zero subcategory
\newcommand{\cdTL}{\overline{\dTL}}
\newcommand{\cABN}{\overline{\ABN}}
\newcommand{\cPBN}{\overline{\PBN}}
\newcommand{\Grp}{G}

\newcommand{\abs}[1]{\operatorname{abs}(#1)}
\newcommand{\inthom}{\underline{\operatorname{Hom}}}


\definecolor{kirb}{RGB}{254,112,198}
\tikzset{kirbystyle/.style={ultra thick,kirb},
  }
\newcommand{\kirbcolword}{pink }


\newcommand{\redstart}[3]{
		\draw[kirbystyle] (#1,#2-#3) node[kirb]{$\bullet$}  to (#1,#2);
}
\newcommand{\redstartl}[4]{
		\draw[kirbystyle] (#1,#2-#3) node[kirb]{$\bullet$} to (#1,#2) node[above=-2pt]{$\kirby_{#4}$};
}
\newcommand{\rungmiss}[4]{
	\draw[very thick] 	(#1,#2-.05) to (#1+#3,#2-.05) 
						(#1,#2+.05) to (#1+#3,#2+.05);
	\draw[fill=white] (#1+#3/2,#2) circle (.15);
	\node at (#1+#3/2,#2) {\tiny $#4$};
}


%%% Derived Kirby macros
\definecolor{seam}{rgb}{.7,.2,1}
\definecolor{seam2}{rgb}{.125,.5,.25}

\newcommand{\Bproj}{P^{\mathrm{bot}}} %% bottom projectors
\newcommand{\CKproj}{P}	%% Ck projectors
\newcommand{\traceof}[1]{[#1]}	
\newcommand{\Ai}{A_{\infty}}	
\newcommand{\CC}{\mathcal{C}}
\newcommand{\CCs}{\mathcal{C}^\mathrm{small}}	
\newcommand{\CCvs}{\mathcal{C}^\mathrm{very~ small}}
\newcommand{\pretr}{\Ch^b}
\newcommand{\Chbloc}{\Ch^b_{\mathrm{loc}}}
\newcommand{\pretrm}{\Ch^-}
\renewcommand{\Bar}{\mathrm{Bar}}
\newcommand{\Obj}{\mathrm{Obj}}
\newcommand{\Cone}{\mathrm{Cone}}
\newcommand{\Khring}{H}
\newcommand{\ASmn}{\AS_m^n}
\newcommand{\Asfmn}{\mathsf{A}_m^n}
\newcommand{\CBar}{\mathrm{CBar}}
\renewcommand{\bot}{\mathrm{bot}}
\newcommand{\Tan}{\operatorname{Tan}}

\newcommand{\tBar}{\operatorname{tBar}}
\newcommand{\MorDGCat}{\mathrm{Mor}(\DGCat[\Z \times \Z])}
\newcommand{\DGCat}[1][\Grp]{{\cring}\text{-}\mathrm{dCat}^{#1}}
\newcommand{\Hqe}{\mathbf{Hqe}^{\Z \times \Z}}
\newcommand{\ES}{\EuScript{E}}
\newcommand{\glue}{\operatorname{Gl}}
\newcommand{\interior}{\operatorname{int}}
\newcommand{\ma}{\beta}
\newcommand{\pT}{\pi T} % the standardization of a tangle T
\newcommand{\pS}{\pi S}
\newcommand{\pR}{\pi R}
\newcommand{\pQ}{\pi Q}
\newcommand{\apT}{\mathsf{T}} % a tangle which is already standard
\newcommand{\apS}{\mathsf{S}}
\newcommand{\apR}{\mathsf{R}}
\newcommand{\apQ}{\mathsf{Q}}
\newcommand{\Reg}{\operatorname{Reg}}
\newcommand{\Affbn}{\mathrm{Aff}\bn}%{\operatorname{Aff}\bn}
\newcommand{\sgn}{\operatorname{sgn}}
\newcommand{\pp}{\mathbf{p}}
\renewcommand{\qq}{\mathbf{q}}
\newcommand{\MM}[1]{\mathcal{M}(#1)}
\newcommand{\PF}[1][\Grp]{\mathrm{Mor}(\K\text{-}\mathrm{gCat}^{#1})}%{\mathcal{PF}}
\newcommand{\CP}{\mathbb{CP}}
\newcommand{\ip}[1]{\left\langle#1\right\rangle}
\newcommand{\NB}[1]{
\begin{tikzpicture}[anchorbase]
\node[draw,fill=white,rounded corners=4pt,inner sep=1.25pt] (X) at (0,.75) {\scs$#1$};
\end{tikzpicture}}
\newcommand{\NBt}[1]{
\begin{tikzpicture}[anchorbase]
\node[draw,fill=white,rounded corners=4pt,inner sep=1.25pt] (X) at (0,.75) {\tiny$#1$};
\end{tikzpicture}}
\newcommand{\NBn}[1]{
\begin{tikzpicture}[anchorbase]
\node[draw,fill=white,rounded corners=4pt,inner sep=1.5pt] (X) at (0,.75) {$#1$};
\end{tikzpicture}}


\newcommand{\tallbox}[3]{
	\filldraw[white] (#1,-1.1+#2) rectangle (#1+.6,1.1+#2); 
	\draw[thick] (#1,-1.1+#2) rectangle (#1+.6,1.1+#2); 
	\node[rotate=-90] at (#1+.3,#2) {$\Bproj_{#3}$};
}

\newcommand{\rtallbox}[3]{
	\filldraw[white] (#1,-1.1+#2) rectangle (#1+.6,1.1+#2); 
	\draw[thick] (#1,-1.1+#2) rectangle (#1+.6,1.1+#2); 
	\node[rotate=90] at (#1+.3,#2) {$\Bproj_{#3}$};
}

\newcommand{\botpJF}[2]{
	\draw[thick, kirb] 
	(#1-.1,#2+0) to (#1+2.2,#2+0) to [out=190,in=0] (#1+1.05,#2+-.3) to [out=180,in=350] (#1-.1,#2);
	%(-.1,-1.5) rectangle (2.2,0)
}
\newcommand{\toppJF}[2]{
	\draw[thick, kirb] 
	(#1-.1,#2-1.5) to (#1+2.2,#2-1.5) to [out=170,in=0] (#1+1.05,#2-1.2) to [out=180,in=10] (#1-.1,#2-1.5);
	%(-.1,-1.5) rectangle (2.2,0)
}
\newcommand{\lefttallbox}[2]{
	\draw[thick, seam] 
	(#1,-1.1+#2) to (#1,1.1+#2) to [out=280,in=90] (#1+.2,0+#2) to [out=270,in=80] (#1,-1.1+#2) 
	(#1-.1,#2) to (#1,#2+.1);
}
\newcommand{\righttallbox}[2]{
	\draw[thick, seam] 
	(#1,-1.1+#2) to (#1,1.1+#2) to [out=260,in=90] (#1-.2,0+#2) to [out=270,in=100] (#1,-1.1+#2) 
	(#1+.1,#2) to (#1,#2+.1); 
}
\newcommand{\lefttallboxl}[3]{
	\draw[thick, seam] 
	(#1,-1.1+#2) to (#1,1.1+#2) to [out=280,in=90] (#1+.2,0+#2) to [out=270,in=80] (#1,-1.1+#2) 
	(#1-.1,#2) to (#1,#2+.1);
	\node[rotate=-90] at (#1+.1,#2) {\tiny$#3$};
}
\newcommand{\lefttallboxlb}[3]{
	\draw[thick, seam] 
	(#1,-1.1+#2) to (#1,1.1+#2) to [out=280,in=90] (#1+.2,0+#2) to [out=270,in=80] (#1,-1.1+#2) 
	(#1-.1,#2) to (#1,#2-.1);
	\node[rotate=-90] at (#1+.1,#2) {\tiny$#3$};
}
\newcommand{\righttallboxl}[3]{
	\draw[thick, seam] 
	(#1,-1.1+#2) to (#1,1.1+#2) to [out=260,in=90] (#1-.2,0+#2) to [out=270,in=100] (#1,-1.1+#2) 
	(#1+.1,#2) to (#1,#2+.1); 
	\node[rotate=-90] at (#1-.1,#2) {\tiny$#3$};
}
\newcommand{\righttallboxlb}[3]{
	\draw[thick, seam] 
	(#1,-1.1+#2) to (#1,1.1+#2) to [out=260,in=90] (#1-.2,0+#2) to [out=270,in=100] (#1,-1.1+#2) 
	(#1+.1,#2) to (#1,#2-.1); 
	\node[rotate=-90] at (#1-.1,#2) {\tiny$#3$};
}

\newcommand{\rjf}[3]{
\draw[seam, thick, fill=white] (#1-0.15+0,#2-.4) rectangle (#1+0.15+0,#2+.4);
\draw[seam] (#1,#2-.4)to (#1-0.15,#2+0) to (#1,#2+0.4);
\node at (#1,#2) {\tiny$#3$};
}

\newcommand{\ljf}[3]{
\draw[seam, thick, fill=white] (#1-0.15+0,#2-.4) rectangle (#1+0.15+0,#2+.4);
\draw[seam] (#1,#2-.4)to (#1+0.15,#2+0) to (#1,#2+0.4);
\node at (#1,#2) {\tiny$#3$};
}

\newcommand{\ujf}[3]{
\draw[seam, thick, fill=white] (#2-.4,#1-0.15+0) rectangle (#2+.4,#1+0.15+0);
\draw[seam] (#2-.4,#1)to (#2+0,#1+0.15) to (#2+0.4,#1);
\node at (#1,#2) {\tiny$#3$};
}

\newcommand{\djf}[3]{
	\draw[seam, thick, fill=white] (#2-.4,#1-0.15+0) rectangle (#2+.4,#1+0.15+0);
	\draw[seam] (#2-.4,#1)to (#2+0,#1-0.15) to (#2+0.4,#1);
	\node at (#1,#2) {\tiny$#3$};
}

\newcommand{\ljftag}[3]{
\ljf{#1}{#2}{#3}
\draw[thick, double] 
(#1+.2,#2+0.6) \ld (#1,#2+0.4)
(#1+.2,#2-0.6) \lu (#1,#2-0.4);
\node at (#1+.4,#2+0.6) {\tiny $t_\gamma$};
\node at (#1+.4,#2-0.6) {\tiny $s_\gamma$};
}

\newcommand{\rjftag}[3]{
\rjf{#1}{#2}{#3}
\draw[thick, double] 
(#1-.2,#2+0.6) \rd (#1,#2+0.4)
(#1-.2,#2-0.6) \ru (#1,#2-0.4);
\node at (#1-.4,#2+0.6) {\tiny $t_\gamma$};
\node at (#1-.4,#2-0.6) {\tiny $s_\gamma$};
}

\newcommand{\jf}[3]{
\draw[seam, thick, fill=white] (#1-0.15+0,#2-.4) rectangle (#1+0.15+0,#2+.4);
\node at (#1,#2) {\tiny$#3$};
}
\newcommand{\jfw}[3]{
\draw[seam, thick, fill=white] (#1-0.2+0,#2-.4) rectangle (#1+0.2+0,#2+.4);
\node at (#1,#2) {\tiny$#3$};
}
\newcommand{\tanglebox}[3]{
\draw[thick, fill=white] (#1-0.2+0,#2-.4) rectangle (#1+0.2+0,#2+.4);
\node at (#1,#2) {\tiny$#3$};
}



% \newcommand{\rharrowup}[3]{
% \fill[white] (#1-0.15+0,#2+1.1) to (#1+0.15,#2+.7) to (#1,#2+.7) to (#1,#2-1.1) to (#1-0.15,#2-1.1) to (#1-0.15,#2+1.1);
% \fill[seam] (#1-0.15+0,#2+1.1) to (#1+0.15,#2+.7) to (#1,#2+.7) to (#1,#2-1.1) to (#1-0.15,#2-1.1) to (#1-0.15,#2+1.1);
% \draw[seam, thick, fill=white] (#1+.05,#2) circle (.2);
% \node at (#1+.05,#2) {\tiny$#3$};
% }

% \newcommand{\rharrowdown}[3]{
% \fill[white] (#1-0.15+0,#2-1.1) to (#1+0.15,#2-.7) to (#1,#2-.7) to (#1,#2+1.1) to (#1-0.15,#2+1.1) to (#1-0.15,#2-1.1);
% \fill[seam] (#1-0.15+0,#2-1.1) to (#1+0.15,#2-.7) to (#1,#2-.7) to (#1,#2+1.1) to (#1-0.15,#2+1.1) to (#1-0.15,#2-1.1);
% \draw[seam, thick, fill=white] (#1+.05,#2) circle (.2);
% \node at (#1+.05,#2) {\tiny$#3$};
% }

% \newcommand{\lharrowup}[3]{
% \fill[white] (#1+0.15+0,#2+1.1) to (#1-0.15,#2+.7) to (#1,#2+.7) to (#1,#2-1.1) to (#1+0.15,#2-1.1) to (#1+0.15,#2+1.1);
% \fill[seam] (#1+0.15+0,#2+1.1) to (#1-0.15,#2+.7) to (#1,#2+.7) to (#1,#2-1.1) to (#1+0.15,#2-1.1) to (#1+0.15,#2+1.1);
% \draw[seam, thick, fill=white] (#1-.05,#2) circle (.2);
% \node at (#1-.05,#2) {\tiny$#3$};
% }

% \newcommand{\rharrow}[3]{
% \fill[white] (#1-0.15+0,#2-1.1) to (#1,#2-1.1) to (#1,#2+1.1) to (#1-0.15,#2+1.1) to (#1-0.15,#2-1.1);
% \fill[seam] (#1-0.15+0,#2-1.1) to (#1,#2-1.1) to (#1,#2+1.1) to (#1-0.15,#2+1.1) to (#1-0.15,#2-1.1);
% \draw[seam, thick, fill=white] (#1+.05,#2) circle (.2);
% \node at (#1+.05,#2) {\tiny$#3$};
% }

% \newcommand{\rharrowbig}[3]{
% \fill[white] (#1-0.15+0,#2-1.1) to (#1,#2-1.1) to (#1,#2+5.1) to (#1-0.15,#2+5.1) to (#1-0.15,#2-1.1);
% \fill[seam] (#1-0.15+0,#2-1.1) to (#1,#2-1.1) to (#1,#2+5.1) to (#1-0.15,#2+5.1) to (#1-0.15,#2-1.1);
% \draw[seam, thick, fill=white] (#1+.05,#2+2) circle (.2);
% \node at (#1+.05,#2+2) {\tiny$#3$};
% }

% \newcommand{\lharrow}[3]{
% \fill[white] (#1+0.15+0,#2+1.1) to (#1,#2+1.1) to (#1,#2-1.1) to (#1+0.15,#2-1.1) to (#1+0.15,#2+1.1);
% \fill[seam] (#1+0.15+0,#2+1.1) to (#1,#2+1.1) to (#1,#2-1.1) to (#1+0.15,#2-1.1) to (#1+0.15,#2+1.1);
% \draw[seam, thick, fill=white] (#1-.05,0) circle (.2);
% \node at (#1-.05,#2) {\tiny$#3$};
% }


\newcommand{\rightsmallboxl}[3]{
	\draw[thick, seam] 
	(#1,-.5+#2) to (#1,-.5+#2) to [out=260,in=90] (#1-.2,0+#2) to [out=270,in=100] (#1,--.5+#2); 
	\node[rotate=-90] at (#1-.1,#2) {\tiny$#3$};
}
\newcommand{\splittallbox}[2]{
	\filldraw[white] (#1,-1.1+#2) rectangle (#1+.6,1.1+#2); 
	\lefttallbox{#1}{#2}
	\righttallbox{#1+.6}{#2}
}
\newcommand{\splittallboxl}[3]{
	\filldraw[white] (#1,-1.1+#2) rectangle (#1+.6,1.1+#2); 
	\lefttallboxl{#1}{#2}{#3}
	\righttallboxl{#1+.6}{#2}{#3}
}
\newcommand{\zerobox}[2]{
	\filldraw[white] (#1,-.5+#2) rectangle (#1+.6,.5+#2); 
	\draw[thick] (#1,-.5+#2) rectangle (#1+.6,.5+#2); 
	\node[rotate=-90] at (#1+.3,#2) {$\Bproj_{0}$};
}
\newcommand{\circlepair}[3]{
	\filldraw[white] (#1,#2+0.6) circle (.5);
	\draw[thick] (#1,#2+0.6) circle (.5);
	\node  at (#1,#2+0.6) {$T_{#3}$};
	\filldraw[white] (#1,#2-.6) circle (.5);
	\draw[thick] (#1,#2-.6) circle (.5);
	\node  at (#1,#2-.6) {$r_y(S_{#3})$};
}

\newcommand{\circlepairwide}[3]{
	\filldraw[white] (#1,#2+0.7) circle (.5);
	\draw[thick] (#1,#2+0.7) circle (.5);
	\node  at (#1,#2+0.7) {$T_{#3}$};
	\filldraw[white] (#1,#2-.7) circle (.5);
	\draw[thick] (#1,#2-.7) circle (.5);
	\node  at (#1,#2-.7) {$r_y(S_{#3})$};
}
\newcommand{\circlepairlab}[4]{
	\filldraw[white] (#1,#2+0.6) circle (.5);
	\draw[thick] (#1,#2+0.6) circle (.5);
	\node  at (#1,#2+0.6) {$#3$};
	\filldraw[white] (#1,#2-.6) circle (.5);
	\draw[thick] (#1,#2-.6) circle (.5);
	\node  at (#1,#2-.6) {$r_y(#4)$};
}
\newcommand{\circlequad}[2]{
	\filldraw[white] (#1,#2+1.8) circle (.5);
	\draw[thick] (#1,#2+1.8) circle (.5);
	\node  at (#1,#2+1.8) {$T_{1}$};
	\filldraw[white] (#1,#2+0.6) circle (.5);
	\draw[thick] (#1,#2+0.6) circle (.5);
	\node  at (#1,#2+0.6) {$T_{2}$};
	\filldraw[white] (#1,#2-.6) circle (.5);
	\draw[thick] (#1,#2-.6) circle (.5);
	\node  at (#1,#2-.6) {$r_y(S_{2})$};
	\filldraw[white] (#1,#2-1.8) circle (.5);
	\draw[thick] (#1,#2-1.8) circle (.5);
	\node  at (#1,#2-1.8) {$r_y(S_{1})$};
}
\newcommand{\circlepaira}[3]{
	\filldraw[white] (#1,#2+0.6) circle (.5);
	\draw[thick] (#1,#2+0.6) circle (.5);
	\node  at (#1,#2+0.6) {$U_{#3}$};
	\filldraw[white] (#1,#2-.6) circle (.5);
	\draw[thick] (#1,#2-.6) circle (.5);
	\node  at (#1,#2-.6) {$r_y(T_{#3})$};
}
\newcommand{\horwithedge}[3]{
	\draw[line width=1.5mm, white] 
	(#1,#2+0.6) to (#1+#3,#2+0.6)
	(#1,#2-0.6) to (#1+#3,#2-0.6);
	\draw[thick, double] 
	(#1-.2,#2+0.6) to (#1+#3+.2,#2+0.6)
	(#1-.2,#2-0.6) to (#1+#3+.2,#2-0.6);
	% \draw[thick, double, dotted] 
	% (#1,#2+0.6) to (#1-.2,#2+0.6)
	% (#1,#2-0.6) to (#1-.2,#2-0.6)
	% (#1+#3,#2+0.6) to (#1+#3+.2,#2+0.6)
	% (#1+#3,#2-0.6) to (#1+#3+.2,#2-0.6);
}


\newcommand{\rightbend}[2]{
	\draw[thick, double] (#1,#2+0.6) \rd (#1+0.3,#2) \dl (#1,#2-0.6);
}
\newcommand{\leftbend}[2]{
	\draw[thick, double] (#1,#2+0.6) \ld (#1-0.3,#2) \dr (#1,#2-0.6);
}


\newcommand{\rbend}[2]{
	\draw[thick, double] 
	(#1,#2+0.6) \lu (#1-.3,#2+0.9) \pu (#1,#2+1.3)
	(#1,#2-0.6) \ld (#1-.3,#2-0.9) \pd (#1,#2-1.3);
	\node at (#1,#2+1.5) {\tiny $t_\gamma$};
	\node at (#1,#2-1.5) {\tiny $s_\gamma$};
}
\newcommand{\lbend}[2]{
	\draw[thick, double] 
	(#1,#2+0.6) \ru (#1+.3,#2+0.9) \pu (#1,#2+1.3)
	(#1,#2-0.6) \rd (#1+.3,#2-0.9) \pd (#1,#2-1.3);
	\node at (#1,#2+1.5) {\tiny $t_\gamma$};
	\node at (#1,#2-1.5) {\tiny $s_\gamma$};
}
\newcommand{\straightend}[2]{
	\draw[thick, double] 
	(#1,#2+0.6) \pd (#1,#2-0.6);
	\node at (#1,#2+0.8) {\tiny $t_\gamma$};
	\node at (#1,#2-0.8) {\tiny $s_\gamma$};
}


\newcommand{\tiletopconn}[1]{
			%rightmost direct connection
			\draw[thick, double] (1,#1+.6) to (1,#1+0) 
			%rightmost jellyfish connection
			(0.5,#1+0.6) \ld (0,#1+0.4)
			%middle direct connection
			(.65,#1+0.75) to [out=165,in=0] (0,#1+.9) \ld (-.5,#1+.4) to (-.5,#1+0)
			%middle jellyfish connection
			(0.65,#1+0.95) to [out=135,in=0] (0,#1+1.1) \pl (-.5,#1+1.1) \ld (-1,#1+0.6) to (-1,#1+0.4)
			%leftmost direct connection
			(1.5,#1+0.6) \ru (2.05,#1+.95) \ul (1.25,#1+1.6) \pl (-1.8,#1+1.6) \ld (-2.4,#1+1) to (-2.4,#1)
			%leftmost jellyfish connection
			(1.45,#1+0.45) to [out=345,in=180] (1.8,#1+0.4)\ru (2.25,#1+.95) \ul (1.25,#1+1.8) \pl (-2.2,#1+1.8) \ld (-3,#1+1) to  (-3,#1+.4)
			;
}
\newcommand{\tilebotconn}[1]{
			%rightmost direct connection
			\draw[thick, double] (1,#1+0) to (1,#1-.6) 
			%rightmost jellyfish connection
			(0.5,#1-0.6) \lu (0,#1-0.4)
			%middle direct connection
			 (-.5,#1+0) to (-.5,#1-.4) \dr (0,#1-0.9) to [out=0,in=195] (.65,#1-0.75)
			%middle jellyfish connection
			(0.65,#1-0.95) to [out=215,in=0] (0,#1-1.1) \pl (-.5,#1-1.1) \lu (-1,#1-0.6) to (-1,#1-0.4)
			%leftmost direct connection
			(1.5,#1-0.6) \rd (2.05,#1-.95) \dl (1.25,#1-1.6) \pl (-1.8,#1-1.6) \lu (-2.4,#1-1) to (-2.4,#1+0)
			%leftmost jellyfish connection
			(1.45,#1-0.45) to [out=15,in=180]  (1.8,#1-0.4) \rd (2.25,#1-.95) \dl (1.25,#1-1.8) \pl (-2.2,#1-1.8) \lu (-3,#1-1) to  (-3,#1-.4)
			;
}

\newcommand{\tiletopconna}[1]{
			%rightmost direct connection
			\draw[thick, double] %(1,#1+.6) to (1,#1+0) 
			%rightmost jellyfish connection
			(0.5,#1+0.6) \ld (0,#1+0.4) to (0,#1)
			%middle direct connection
			(.65,#1+0.75) to [out=165,in=0] (0,#1+.9) \ld (-.5,#1+.4) to (-.5,#1)
			%middle jellyfish connection
			(0.65,#1+0.95) to [out=135,in=0] (0,#1+1.1) \pl (-.5,#1+1.1) \ld (-1,#1+0.6) to (-1,#1+0)
			%leftmost direct connection
			(1.5,#1+0.6) \ru (2.05,#1+.95) \ul (1.25,#1+1.6) \pl (-1.8,#1+1.6) \ld (-2.4,#1+1) to (-2.4,#1)
			%leftmost jellyfish connection
			(1.45,#1+0.45) to [out=345,in=180] (1.8,#1+0.4)\ru (2.25,#1+.95) \ul (1.25,#1+1.8) \pl (-2.2,#1+1.8) \ld (-3,#1+1) to  (-3,#1)
			;
}
\newcommand{\tilebotconna}[1]{
			%rightmost direct connection
			\draw[thick, double] %(1,#1+0) to (1,#1-.6) 
			%rightmost jellyfish connection
			(0.5,#1-0.6) \lu (0,#1-0.4) to (0,#1)
			%middle direct connection
			 (-.5,#1+0) to (-.5,#1-.4) \dr (0,#1-0.9) to [out=0,in=195] (.65,#1-0.75)
			%middle jellyfish connection
			(0.65,#1-0.95) to [out=215,in=0] (0,#1-1.1) \pl (-.5,#1-1.1) \lu (-1,#1-0.6) to (-1,#1)
			%leftmost direct connection
			(1.5,#1-0.6) \rd (2.05,#1-.95) \dl (1.25,#1-1.6) \pl (-1.8,#1-1.6) \lu (-2.4,#1-1) to (-2.4,#1+0)
			%leftmost jellyfish connection
			(1.45,#1-0.45) to [out=15,in=180]  (1.8,#1-0.4) \rd (2.25,#1-.95) \dl (1.25,#1-1.8) \pl (-2.2,#1-1.8) \lu (-3,#1-1) to  (-3,#1)
			;
}

%%%%%%%%%%%%%% rectangular setup

\newcommand{\KhEval}[1]{
	\Kh\left(#1\right)
	%\Hom_{\BN^0_0}\left(\emptyset, #1\right)
}




\newcommand{\dottedvp}[3]{
	\draw[thick, double] (#1,#2) to (#1,#2+0.25) (#1,#2+#3-.25) to (#1,#2+#3);
	\draw[thick, double, dotted] (#1,#2+0.25) to (#1,#2+#3-.25);
}
\newcommand{\boxvp}[3]{
	\draw[thick, double] (#1,#2) to (#1,#2+0.25) (#1,#2+#3-.25) to (#1,#2+#3);
	\draw[thick, fill=white] (#1-0.15+0,#2+.1) rectangle (#1+0.15+0,#2+.9);
}
\newcommand{\solidvp}[3]{
	\draw[thick, double] (#1,#2) to (#1,#2+#3);
}

\newcommand{\dottedv}[1]{
	\dottedvp{#1}{-.5}{1}
}

\newcommand{\vertconn}[3]{
	\dottedvp{#1}{#2}{#3}
	\solidvp{#1-.5}{#2}{#3}
	\dottedvp{#1-1}{#2}{#3}
	\dottedvp{#1-2.5}{#2}{#3}
	\solidvp{#1-3}{#2}{#3}
}
\newcommand{\vertconnbox}[3]{
	\boxvp{#1}{#2}{#3}
	\solidvp{#1-.5}{#2}{#3}
	\boxvp{#1-1}{#2}{#3}
	\boxvp{#1-2.5}{#2}{#3}
	\solidvp{#1-3}{#2}{#3}
}


\newcommand{\tiletopconnb}[1]{
	\vertconn{0}{#1}{0.75}
}

\newcommand{\tilebotconnb}[1]{
			\tiletopconnb{-.75}
}

\newcommand{\Tbox}[3]{
	\filldraw[white] (#1-3.3,#2) rectangle (#1+.3, #2+0.5);
	\draw[thick] (#1-3.3,#2) rectangle (#1+.3, #2+0.5);
	\node  at (#1-1.5,#2+.25) {$#3$};
}
\newcommand{\tTbox}[3]{
	\filldraw[white] (#1-3.3,#2) rectangle (#1+.3, #2+0.5);
	\draw[thick] (#1-3.3,#2) rectangle (#1+.3, #2+0.5);
	\node  at (#1-1.5,#2+.25) {\tiny$#3$};
}

\newcommand{\fTbox}[2]{
	\filldraw[white] (-#1,.25) rectangle (#1,.25);
	\draw[thick] (-#1,-.25) rectangle (#1,0.25);
	\node  at (0,0) {$#2$};
}

\newcommand{\jfbig}[3]{
	\draw[seam, thick, fill=white] (#1-0.15+0,#2-.4) rectangle (#1+0.15+0,#2+2.25+.4);
\node at (#1,#2+1.12) {\tiny$#3$};
}


\newcommand{\twotangleboxes}[3]{
	\Tbox{#1}{#2+.5}{T_{#3}}
	\Tbox{#1}{#2-1}{r_y(S_{#3})}
}
\newcommand{\twopitangleboxes}[3]{
	\Tbox{#1}{#2+.5}{\pi T_{#3}}
	\Tbox{#1}{#2-1}{r_y(\pi S_{#3})}
}
\newcommand{\tworandtangleboxes}[4]{
	\Tbox{#1}{#2+.5}{#3}
	\Tbox{#1}{#2-1}{#4}
}

\newcommand{\tangleboxn}[3]{
\draw[thick, fill=white] (#1-0.2+0,#2-.3) rectangle (#1+0.2+0,#2+.3);
\node at (#1,#2) {\tiny$#3$};
}

\newcommand{\tangleboxw}[3]{
\draw[thick, fill=white] (#1-0.3+0,#2-.34) rectangle (#1+0.3+0,#2+.3);
\node at (#1,#2) {\tiny$#3$};
}


%%% Complicated figures %%%


\newcommand{\diffslices}{
%% local variables
\tikzmath{
\ylift = 0.2;
\yplus = 0.6;
\xshift = -1;
\fx = -.25;
\fxx = -.2;
\fy = -.5;
\fyy = -.25;
	 } 
\begin{tikzpicture} [scale=.5,fill opacity=0.1,anchorbase]
%% shading
\path[fill=green, opacity=0.3] (.5+\xshift,1.25+\ylift+\yplus) to [out=135,in=0] (\xshift,1.5+\ylift+\yplus) to [out=180,in=45] 
(-.5+\xshift,1.25+\ylift+\yplus) to [out=225,in=270]  (-2,2.75+\ylift) to [out=90,in=180] (0,4.25+\ylift) to [out=0,in=90] (2,2.75+\ylift) to [out=270,in=315] (.5+\xshift,1.25+\ylift+\yplus) ;
\path[fill=green] (-.5+\xshift,0) to (-.5+\xshift,5) to (-2,6) to (-2,1) to (-.5+\xshift,0);
\path[fill=green] (.5+\xshift,0) to (.5+\xshift,5) to (2,6) to (2,1) to (.5+\xshift,0);
\path[fill=blue] (-3,1) to (-2,1) to [out=20,in=180] (0,1.4) to [out=0,in=160] (2,1) to (3,1) to (3,6) to (2,6) to [out=160,in=0] (0,6.4) to [out=180,in=20] (-2,6) to  (-3,6);
\path[fill=blue]  (3+\xshift+\fx,5+\fy)  to (3+\xshift+\fx,\fy)  to [out=180,in=340] (.5+\xshift,0) to (-.5+\xshift,0) to [out=200,in=0] (-3+\xshift+\fx,\fy) to (-3+\xshift+\fx,5+\fy)to [out=0,in=200] (-.5+\xshift,5) to (.5+\xshift,5) to [out=340,in=180] (3+\xshift+\fx,5+\fy);
%% semi-circle seams	
	\draw[very thick, red] (.5+\xshift,1.25+\ylift+\yplus) to [out=135,in=0] (0+\xshift,1.5+\ylift+\yplus) to [out=180,in=45] (-.5+\xshift,1.25+\ylift+\yplus);
	\draw[very thick, red, rdirected=.55] (-2,2.75+\ylift) to [out=90,in=180] (0,4.25+\ylift) to [out=0,in=90] (2,2.75+\ylift);
%% back seams
\draw[very thick, red, directed=.80] (-2,6) to (-2,1);
\draw[very thick, red, directed=.15] (2,1) to (2,6);
%% blue cross section
%\draw[very thick, blue, rdirected=.80] (0,6.4) to (0,1.4);
%\draw[very thick, blue, rdirected=.80] (\xshift,5) to (\xshift,0);
%\draw[thick, blue] (\xshift,1.5+\ylift+\yplus)  \pu (0,4.25+\ylift);
%\draw[blue] (\xshift+\fx,\fy) to (0-\fx,1.9) to (0-\fx,6.9) to (\xshift+\fx,5+\fy) to (\xshift+\fx,\fy); 
%% back bottom web
	\draw[very thick, directed=.44] (3,1) to (2,1) to [out=160,in=0] (0,1.4) to [out=180,in=20] (-2,1) to (-3,1);
%% green cross section
\draw[very thick, CQG, directed=.75] (1.25+\xshift/2,.5) to (1.25+\xshift/2,5.5);
\draw[very thick, CQG, rdirected=.75] (-1.25+\xshift/2,.5) to (-1.25+\xshift/2,5.5);
\draw[thick, CQG] (1.25+\xshift/2,1.25+\ylift+\yplus-.2) to [out=90,in=90] (-1.25+\xshift/2,1.25+\ylift+\yplus);
\draw[CQG] (3+\xshift/2,.5) to (-3+\xshift/2,.5) to (-3+\xshift/2,5.5) to (3+\xshift/2,5.5) to (3+\xshift/2,.5); 
%% front seams
\draw[very thick, red, directed=.22] (-.5+\xshift,0) to (-.5+\xshift,5);
\draw[very thick, red, directed=.83] (.5+\xshift,5) to (.5+\xshift,0);
\draw[very thick, red, rdirected=.5] (2,2.75+\ylift) to [out=270,in=315] (.5+\xshift,1.25+\ylift+\yplus);
\draw[very thick, red] (-.5+\xshift,1.25+\ylift+\yplus) to [out=225,in=270] (-2,2.75+\ylift);
%% bottom web
	\draw[very thick, directed=.44] (3+\xshift+\fx,\fy) to [out=180,in=340] (.5+\xshift,0) to (-.5+\xshift,0) to [out=200,in=0] (-3+\xshift+\fx,\fy);
	\draw[very thick, directed=.65] (2,1) to  (.5+\xshift,0);
	\draw[very thick, directed=.55] (-.5+\xshift,0) to  (-2,1);
%% top web
	\draw[very thick, directed=.44] (3,6) to (2,6) to [out=160,in=0] (0,6.4) to [out=180,in=20] (-2,6) to (-3,6);
	\draw[very thick, directed=.44] (3+\xshift+\fx,5+\fy) to [out=180,in=340] (.5+\xshift,5) to (-.5+\xshift,5) to [out=200,in=0] (-3+\xshift+\fx,5+\fy);
	\draw[very thick, directed=.65] (2,6) to  (.5+\xshift,5);
	\draw[very thick, directed=.55] (-.5+\xshift,5) to  (-2,6);
%% verticals
\draw[very thick] (-3,6.04) to (-3,1-.04);
\draw[very thick] (3,6.04) to (3,1-.04);
\draw[very thick] (-3+\xshift+\fx,5+\fy+.04) to (-3+\xshift+\fx,\fy-.04);
\draw[very thick] (3+\xshift+\fx,5+\fy+.04)  to (3+\xshift+\fx,\fy-.04) ;
	\end{tikzpicture}
\qquad , \qquad
\begin{tikzpicture} [scale=.5,fill opacity=0.1,anchorbase]
%% shading
\path[fill=green, opacity=0.3] (.5+\xshift,1.25+\ylift+\yplus) to [out=135,in=0] (\xshift,1.5+\ylift+\yplus) to [out=180,in=45] 
(-.5+\xshift,1.25+\ylift+\yplus) to [out=225,in=270]  (-2,2.75+\ylift) to [out=90,in=180] (0,4.25+\ylift) to [out=0,in=90] (2,2.75+\ylift) to [out=270,in=315] (.5+\xshift,1.25+\ylift+\yplus) ;
\path[fill=green] (-.5+\xshift,0) to (-.5+\xshift,5) to (-2,6) to (-2,1) to (-.5+\xshift,0);
\path[fill=green] (.5+\xshift,0) to (.5+\xshift,5) to (2,6) to (2,1) to (.5+\xshift,0);
\path[fill=blue] (-3,1) to (-2,1) to [out=20,in=180] (0,1.4) to [out=0,in=160] (2,1) to (3,1) to (3,6) to (2,6) to [out=160,in=0] (0,6.4) to [out=180,in=20] (-2,6) to  (-3,6);
\path[fill=blue]  (3+\xshift+\fx,5+\fy)  to (3+\xshift+\fx,\fy)  to [out=180,in=340] (.5+\xshift,0) to (-.5+\xshift,0) to [out=200,in=0] (-3+\xshift+\fx,\fy) to (-3+\xshift+\fx,5+\fy)to [out=0,in=200] (-.5+\xshift,5) to (.5+\xshift,5) to [out=340,in=180] (3+\xshift+\fx,5+\fy);
%% back part blue slice
\draw[blue] (\xshift+\fxx,\fyy) to (0-\fx,1.75) to (0-\fx,6.75) to (\xshift+\fxx,5+\fyy);
%% back semi-circle seam	
	\draw[very thick, red, rdirected=.55] (-2,2.75+\ylift) to [out=90,in=180] (0,4.25+\ylift) to [out=0,in=90] (2,2.75+\ylift);
%% back seams
\draw[very thick, red, directed=.80] (-2,6) to (-2,1);
\draw[very thick, red, directed=.15] (2,1) to (2,6);
%% back bottom web
	\draw[very thick, directed=.44] (3,1) to (2,1) to [out=160,in=0] (0,1.4) to [out=180,in=20] (-2,1) to (-3,1);
%% blue cross section
\draw[very thick, blue, rdirected=.80] (0,6.4) to (0,1.4);
\draw[very thick, blue, rdirected=.80] (\xshift,5) to (\xshift,0);
\draw[thick, blue] (\xshift,1.5+\ylift+\yplus)  \pu (0,4.25+\ylift);
%% green cross section
%\draw[very thick, CQG, directed=.75] (1.25+\xshift/2,.5) to (1.25+\xshift/2,5.5);
%\draw[very thick, CQG, rdirected=.75] (-1.25+\xshift/2,.5) to (-1.25+\xshift/2,5.5);
%\draw[thick, CQG] (1.25+\xshift/2,1.25+\ylift+\yplus-.2) to [out=90,in=90] (-1.25+\xshift/2,1.25+\ylift+\yplus);
%\draw[CQG] (3+\xshift/2,.5) to (-3+\xshift/2,.5) to (-3+\xshift/2,5.5) to (3+\xshift/2,5.5) to (3+\xshift/2,.5); 
%% front seams
\draw[very thick, red, directed=.22] (-.5+\xshift,0) to (-.5+\xshift,5);
\draw[very thick, red, directed=.83] (.5+\xshift,5) to (.5+\xshift,0);
\draw[very thick, red, rdirected=.5] (2,2.75+\ylift) to [out=270,in=315] (.5+\xshift,1.25+\ylift+\yplus);
\draw[very thick, red] (-.5+\xshift,1.25+\ylift+\yplus) to [out=225,in=270] (-2,2.75+\ylift);
%% front semi-circle seam	
	\draw[very thick, red] (.5+\xshift,1.25+\ylift+\yplus) to [out=135,in=0] (0+\xshift,1.5+\ylift+\yplus) to [out=180,in=45] (-.5+\xshift,1.25+\ylift+\yplus);
%% front part blue slice
	\draw[blue] (\xshift+\fxx,5+\fyy) to (\xshift+\fxx,\fyy); 
%% bottom web
	\draw[very thick, directed=.44] (3+\xshift+\fx,\fy) to [out=180,in=340] (.5+\xshift,0) to (-.5+\xshift,0) to [out=200,in=0] (-3+\xshift+\fx,\fy);
	\draw[very thick, directed=.65] (2,1) to  (.5+\xshift,0);
	\draw[very thick, directed=.55] (-.5+\xshift,0) to  (-2,1);
%% top web
	\draw[very thick, directed=.44] (3,6) to (2,6) to [out=160,in=0] (0,6.4) to [out=180,in=20] (-2,6) to (-3,6);
	\draw[very thick, directed=.44] (3+\xshift+\fx,5+\fy) to [out=180,in=340] (.5+\xshift,5) to (-.5+\xshift,5) to [out=200,in=0] (-3+\xshift+\fx,5+\fy);
	\draw[very thick, directed=.65] (2,6) to  (.5+\xshift,5);
	\draw[very thick, directed=.55] (-.5+\xshift,5) to  (-2,6);
%% verticals
\draw[very thick] (-3,6.04) to (-3,1-.04);
\draw[very thick] (3,6.04) to (3,1-.04);
\draw[very thick] (-3+\xshift+\fx,5+\fy+.04) to (-3+\xshift+\fx,\fy-.04);
\draw[very thick] (3+\xshift+\fx,5+\fy+.04)  to (3+\xshift+\fx,\fy-.04) ;
	\end{tikzpicture}
}


\newcommand{\torushole}[4]{
\fill[white] (#1-#3/2,#2+#3/6) to [out=300,in=180] (#1,#2-#3/6) to [out=0,in=240] (#1+#3/2,#2+#3/6) to (#1-#3/2,#2+#3/6);
\draw[#4] (#1-#3/2,#2+#3/6) to [out=300,in=180] (#1,#2-#3/6) to [out=0,in=240] (#1+#3/2,#2+#3/6);
\draw[#4] (#1-#3/3,#2) to [out=45,in=180] (#1,#2+#3/6) to [out=0,in=135] (#1+#3/3,#2);
}
\newcommand{\torusneq}[4]{
\draw[#4, dashed] (#1-7*#3/18,#2+#3/18) to [out=45,in=180] (#1,#2+4*#3/18) to [out=0,in=135] (#1+7*#3/18,#2+#3/18);
}
\newcommand{\torusseq}[4]{
\draw[#4, dashed] (#1-#3,#2) to [out=300,in=180] (#1,#2-#3/2) to [out=0,in=240] (#1+#3,#2);
}

\newcommand{\toruseq}[4]{
	\torusseq{#1}{#2}{#3}{#4}
	\torusneq{#1}{#2}{#3}{#4}
}
\newcommand{\toruscdisk}[4]{
\draw[thick, seam,rotate=30]  (#1,#2) ellipse (#3 and #4);
\fill[seam, opacity=.3,rotate=30]  (#1,#2) ellipse (#3 and #4);
}
\newcommand{\torusddisk}[4]{
\draw[thick, seam,rotate=-30]  (#1,#2) ellipse (#3 and #4);
\fill[seam, opacity=.3,rotate=-30]  (#1,#2) ellipse (#3 and #4);
}

\newcommand{\torus}[4]{
\draw[#4] (#1,#2) ellipse (#3 and #3*2/3);
\torushole{#1}{#2}{#3}{#4}
\toruseq{#1}{#2}{#3}{#4}
}

\newcommand{\torusnoeq}[4]{
\draw[#4] (#1,#2) ellipse (#3 and #3*2/3);
\torushole{#1}{#2}{#3}{#4}
\torusneq{#1}{#2}{#3}{#4}
}


%%%%%%%%%%% Environments %%%%%%%%%%%


%\theoremstyle{plain}
\theoremstyle{definition}
\newtheorem{thm}{Theorem}[section]
%\newtheorem{theorem}{Theorem}[section]
\newtheorem{prop}[thm]{Proposition}
\newtheorem*{mainthm}{Main Theorem}
\newtheorem{proposition}[thm]{Proposition}
\newtheorem{cor}[thm]{Corollary}
\newtheorem{corollary}[thm]{Corollary}
\newtheorem{por}[thm]{Porism}
\newtheorem{principle}[thm]{Principle}
\newtheorem{lem}[thm]{Lemma}
\newtheorem{lemma}[thm]{Lemma}
\newtheorem{goal}[thm]{Goal}
\newtheorem{conj}[thm]{Conjecture}
\newtheorem{hyp}[thm]{Hypothesis}
\newtheorem{defi}[thm]{Definition}
\newtheorem{definition}[thm]{Definition}
\newtheorem{construction}[thm]{Construction}
%\theoremstyle{remark}
\newtheorem{rem}[thm]{Remark}
\newtheorem*{remnono}{Remark}
\newtheorem{remark}[thm]{Remark}
\newtheorem{obs}[thm]{Observation}
\newtheorem{exas}[thm]{Examples}
\newtheorem{exa}[thm]{Example}
\newtheorem{example}[thm]{Example}
\newtheorem{conv}[thm]{Convention}
\newtheorem*{exa-nono}{Example}
\newtheorem{thmx}{Theorem}
\providecommand*{\thmxautorefname}{Theorem}
\renewcommand{\thethmx}{\Alph{thmx}}



%%%%%%%%%%% Maintenance %%%%%%%%%%%

\def\PR#1{{\color{purple}#1}}
\def\DR#1{\textcolor[rgb]{0.00,0.00,1.00}{[DR: #1]}}%
\def\PW#1{\textcolor[rgb]{0.00,0.50,0.00}{#1}}%
\def\LM#1{\textcolor[rgb]{0.00,0.00,1.00}{#1}}%
\def\MH#1{\textcolor[rgb]{0.70,0.30,1.00}{#1}}
\def\LG#1{\textcolor[rgb]{0.70,0.30,0.00}{#1}}

\newcommand{\commented}[1]{}


